Heterogeneous decay of metastable phase on various centers - 2

A system of a metastable phase with several sorts of heterogeneous centers is considered. An analytical theory for the process of decay in such a system has been constructed. The free energy of formation of a critical embryo is assumed to be known in the macroscopic approach. At first all asymptotic cases are investigated and then a general intermediate solution is suggested. All approximate transformations are accomplished with the corresponding numerical estimates and analytical justifications. This is the second part of the manuscript, the first part is cond-mat/0210618 .

==> (inline-0) <==
\begin{picture}(450,250)
\put(121,102){\vector(1,1){23}}
\put(213,65){\vector(-1,0){23}}
\put(210,70){$f_{appr}$}
\put(110,95){$f_{appr}$}
\put(171,152){\vector(-1,-1){22}}
\put(153,65){\vector(1,0){28}}
\put(175,152){$f,f_{1}$}
\put(122,65){$f,f_{1}$}
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$0.5$}
\put(198,40){$1$}
\put(82,98){$0.5$}
\put(90,148){$1$}
\put(108,208){$f \ \ (in \ relative \ units ) $}
\put(255,55){$x$}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,150.00){\special{em: lineto}}
\put(103.50,150.00){\special{em: lineto}}
\put(104.00,150.00){\special{em: lineto}}
\put(104.50,150.00){\special{em: lineto}}
\put(105.00,150.00){\special{em: lineto}}
\put(105.50,150.00){\special{em: lineto}}
\put(106.00,149.99){\special{em: lineto}}
\put(106.50,149.99){\special{em: lineto}}
\put(107.00,149.99){\special{em: lineto}}
\put(107.50,149.99){\special{em: lineto}}
\put(108.00,149.98){\special{em: lineto}}
\put(108.50,149.98){\special{em: lineto}}
\put(109.00,149.97){\special{em: lineto}}
\put(109.50,149.97){\special{em: lineto}}
\put(110.00,149.96){\special{em: lineto}}
\put(110.50,149.95){\special{em: lineto}}
\put(111.00,149.94){\special{em: lineto}}
\put(111.50,149.93){\special{em: lineto}}
\put(112.00,149.92){\special{em: lineto}}
\put(112.50,149.90){\special{em: lineto}}
\put(113.00,149.89){\special{em: lineto}}
\put(113.50,149.87){\special{em: lineto}}
\put(114.00,149.85){\special{em: lineto}}
\put(114.50,149.82){\special{em: lineto}}
\put(115.00,149.80){\special{em: lineto}}
\put(115.50,149.77){\special{em: lineto}}
\put(116.00,149.74){\special{em: lineto}}
\put(116.50,149.70){\special{em: lineto}}
\put(117.00,149.67){\special{em: lineto}}
\put(117.50,149.63){\special{em: lineto}}
\put(118.00,149.58){\special{em: lineto}}
\put(118.50,149.53){\special{em: lineto}}
\put(119.00,149.48){\special{em: lineto}}
\put(119.50,149.42){\special{em: lineto}}
\put(120.00,149.36){\special{em: lineto}}
\put(120.50,149.30){\special{em: lineto}}
\put(121.00,149.23){\special{em: lineto}}
\put(121.50,149.15){\special{em: lineto}}
\put(122.00,149.07){\special{em: lineto}}
\put(122.50,148.98){\special{em: lineto}}
\put(123.00,148.89){\special{em: lineto}}
\put(123.50,148.79){\special{em: lineto}}
\put(124.00,148.68){\special{em: lineto}}
\put(124.50,148.57){\special{em: lineto}}
\put(125.00,148.45){\special{em: lineto}}
\put(125.50,148.32){\special{em: lineto}}
\put(126.00,148.19){\special{em: lineto}}
\put(126.50,148.05){\special{em: lineto}}
\put(127.00,147.90){\special{em: lineto}}
\put(127.50,147.74){\special{em: lineto}}
\put(128.00,147.57){\special{em: lineto}}
\put(128.50,147.40){\special{em: lineto}}
\put(129.00,147.21){\special{em: lineto}}
\put(129.50,147.02){\special{em: lineto}}
\put(130.00,146.81){\special{em: lineto}}
\put(130.50,146.60){\special{em: lineto}}
\put(131.00,146.37){\special{em: lineto}}
\put(131.50,146.14){\special{em: lineto}}
\put(132.00,145.89){\special{em: lineto}}
\put(132.50,145.64){\special{em: lineto}}
\put(133.00,145.37){\special{em: lineto}}
\put(133.50,145.09){\special{em: lineto}}
\put(134.00,144.80){\special{em: lineto}}
\put(134.50,144.49){\special{em: lineto}}
\put(135.00,144.17){\special{em: lineto}}
\put(135.50,143.84){\special{em: lineto}}
\put(136.00,143.50){\special{em: lineto}}
\put(136.50,143.15){\special{em: lineto}}
\put(137.00,142.78){\special{em: lineto}}
\put(137.50,142.39){\special{em: lineto}}
\put(138.00,142.00){\special{em: lineto}}
\put(138.50,141.59){\special{em: lineto}}
\put(139.00,141.16){\special{em: lineto}}
\put(139.50,140.72){\special{em: lineto}}
\put(140.00,140.27){\special{em: lineto}}
\put(140.50,139.80){\special{em: lineto}}
\put(141.00,139.31){\special{em: lineto}}
\put(141.50,138.81){\special{em: lineto}}
\put(142.00,138.30){\special{em: lineto}}
\put(142.50,137.77){\special{em: lineto}}
\put(143.00,137.22){\special{em: lineto}}
\put(143.50,136.66){\special{em: lineto}}
\put(144.00,136.08){\special{em: lineto}}
\put(144.50,135.48){\special{em: lineto}}
\put(145.00,134.87){\special{em: lineto}}
\put(145.50,134.25){\special{em: lineto}}
\put(146.00,133.60){\special{em: lineto}}
\put(146.50,132.94){\special{em: lineto}}
\put(147.00,132.27){\special{em: lineto}}
\put(147.50,131.58){\special{em: lineto}}
\put(148.00,130.87){\special{em: lineto}}
\put(148.50,130.15){\special{em: lineto}}
\put(149.00,129.41){\special{em: lineto}}
\put(149.50,128.65){\special{em: lineto}}
\put(150.00,127.88){\special{em: lineto}}
\put(150.50,127.09){\special{em: lineto}}
\put(151.00,126.29){\special{em: lineto}}
\put(151.50,125.47){\special{em: lineto}}
\put(152.00,124.64){\special{em: lineto}}
\put(152.50,123.80){\special{em: lineto}}
\put(153.00,122.93){\special{em: lineto}}
\put(153.50,122.06){\special{em: lineto}}
\put(154.00,121.17){\special{em: lineto}}
\put(154.50,120.27){\special{em: lineto}}
\put(155.00,119.35){\special{em: lineto}}
\put(155.50,118.42){\special{em: lineto}}
\put(156.00,117.48){\special{em: lineto}}
\put(156.50,116.52){\special{em: lineto}}
\put(157.00,115.56){\special{em: lineto}}
\put(157.50,114.58){\special{em: lineto}}
\put(158.00,113.59){\special{em: lineto}}
\put(158.50,112.60){\special{em: lineto}}
\put(159.00,111.59){\special{em: lineto}}
\put(159.50,110.57){\special{em: lineto}}
\put(160.00,109.55){\special{em: lineto}}
\put(160.50,108.51){\special{em: lineto}}
\put(161.00,107.47){\special{em: lineto}}
\put(161.50,106.43){\special{em: lineto}}
\put(162.00,105.37){\special{em: lineto}}
\put(162.50,104.32){\special{em: lineto}}
\put(163.00,103.25){\special{em: lineto}}
\put(163.50,102.19){\special{em: lineto}}
\put(164.00,101.12){\special{em: lineto}}
\put(164.50,100.04){\special{em: lineto}}
\put(165.00,98.97){\special{em: lineto}}
\put(165.50,97.89){\special{em: lineto}}
\put(166.00,96.81){\special{em: lineto}}
\put(166.50,95.74){\special{em: lineto}}
\put(167.00,94.66){\special{em: lineto}}
\put(167.50,93.59){\special{em: lineto}}
\put(168.00,92.52){\special{em: lineto}}
\put(168.50,91.45){\special{em: lineto}}
\put(169.00,90.39){\special{em: lineto}}
\put(169.50,89.33){\special{em: lineto}}
\put(170.00,88.27){\special{em: lineto}}
\put(170.50,87.23){\special{em: lineto}}
\put(171.00,86.19){\special{em: lineto}}
\put(171.50,85.15){\special{em: lineto}}
\put(172.00,84.13){\special{em: lineto}}
\put(172.50,83.12){\special{em: lineto}}
\put(173.00,82.11){\special{em: lineto}}
\put(173.50,81.12){\special{em: lineto}}
\put(174.00,80.14){\special{em: lineto}}
\put(174.50,79.16){\special{em: lineto}}
\put(175.00,78.21){\special{em: lineto}}
\put(175.50,77.26){\special{em: lineto}}
\put(176.00,76.33){\special{em: lineto}}
\put(176.50,75.41){\special{em: lineto}}
\put(177.00,74.51){\special{em: lineto}}
\put(177.50,73.62){\special{em: lineto}}
\put(178.00,72.75){\special{em: lineto}}
\put(178.50,71.89){\special{em: lineto}}
\put(179.00,71.06){\special{em: lineto}}
\put(179.50,70.23){\special{em: lineto}}
\put(180.00,69.43){\special{em: lineto}}
\put(180.50,68.64){\special{em: lineto}}
\put(181.00,67.87){\special{em: lineto}}
\put(181.50,67.12){\special{em: lineto}}
\put(182.00,66.39){\special{em: lineto}}
\put(182.50,65.68){\special{em: lineto}}
\put(183.00,64.98){\special{em: lineto}}
\put(183.50,64.31){\special{em: lineto}}
\put(184.00,63.65){\special{em: lineto}}
\put(184.50,63.01){\special{em: lineto}}
\put(185.00,62.39){\special{em: lineto}}
\put(185.50,61.79){\special{em: lineto}}
\put(186.00,61.21){\special{em: lineto}}
\put(186.50,60.65){\special{em: lineto}}
\put(187.00,60.11){\special{em: lineto}}
\put(187.50,59.59){\special{em: lineto}}
\put(188.00,59.08){\special{em: lineto}}
\put(188.50,58.60){\special{em: lineto}}
\put(189.00,58.13){\special{em: lineto}}
\put(189.50,57.68){\special{em: lineto}}
\put(190.00,57.25){\special{em: lineto}}
\put(190.50,56.83){\special{em: lineto}}
\put(191.00,56.44){\special{em: lineto}}
\put(191.50,56.06){\special{em: lineto}}
\put(192.00,55.70){\special{em: lineto}}
\put(192.50,55.35){\special{em: lineto}}
\put(193.00,55.02){\special{em: lineto}}
\put(193.50,54.70){\special{em: lineto}}
\put(194.00,54.40){\special{em: lineto}}
\put(194.50,54.12){\special{em: lineto}}
\put(195.00,53.85){\special{em: lineto}}
\put(195.50,53.59){\special{em: lineto}}
\put(196.00,53.35){\special{em: lineto}}
\put(196.50,53.12){\special{em: lineto}}
\put(197.00,52.90){\special{em: lineto}}
\put(197.50,52.69){\special{em: lineto}}
\put(198.00,52.50){\special{em: lineto}}
\put(198.50,52.32){\special{em: lineto}}
\put(199.00,52.14){\special{em: lineto}}
\put(199.50,51.98){\special{em: lineto}}
\put(200.00,51.83){\special{em: lineto}}
\put(200.50,51.69){\special{em: lineto}}
\put(201.00,51.56){\special{em: lineto}}
\put(201.50,51.43){\special{em: lineto}}
\put(202.00,51.32){\special{em: lineto}}
\put(202.50,51.21){\special{em: lineto}}
\put(203.00,51.11){\special{em: lineto}}
\put(203.50,51.02){\special{em: lineto}}
\put(204.00,50.93){\special{em: lineto}}
\put(204.50,50.85){\special{em: lineto}}
\put(205.00,50.77){\special{em: lineto}}
\put(205.50,50.70){\special{em: lineto}}
\put(206.00,50.64){\special{em: lineto}}
\put(206.50,50.58){\special{em: lineto}}
\put(207.00,50.53){\special{em: lineto}}
\put(207.50,50.48){\special{em: lineto}}
\put(208.00,50.43){\special{em: lineto}}
\put(208.50,50.39){\special{em: lineto}}
\put(209.00,50.35){\special{em: lineto}}
\put(209.50,50.32){\special{em: lineto}}
\put(210.00,50.29){\special{em: lineto}}
\put(210.50,50.26){\special{em: lineto}}
\put(211.00,50.23){\special{em: lineto}}
\put(211.50,50.21){\special{em: lineto}}
\put(212.00,50.18){\special{em: lineto}}
\put(212.50,50.16){\special{em: lineto}}
\put(213.00,50.15){\special{em: lineto}}
\put(213.50,50.13){\special{em: lineto}}
\put(214.00,50.12){\special{em: lineto}}
\put(214.50,50.10){\special{em: lineto}}
\put(215.00,50.09){\special{em: lineto}}
\put(215.50,50.08){\special{em: lineto}}
\put(216.00,50.07){\special{em: lineto}}
\put(216.50,50.06){\special{em: lineto}}
\put(217.00,50.06){\special{em: lineto}}
\put(217.50,50.05){\special{em: lineto}}
\put(218.00,50.04){\special{em: lineto}}
\put(218.50,50.04){\special{em: lineto}}
\put(219.00,50.03){\special{em: lineto}}
\put(219.50,50.03){\special{em: lineto}}
\put(220.00,50.02){\special{em: lineto}}
\put(220.50,50.02){\special{em: lineto}}
\put(221.00,50.02){\special{em: lineto}}
\put(221.50,50.02){\special{em: lineto}}
\put(222.00,50.01){\special{em: lineto}}
\put(222.50,50.01){\special{em: lineto}}
\put(223.00,50.01){\special{em: lineto}}
\put(223.50,50.01){\special{em: lineto}}
\put(224.00,50.01){\special{em: lineto}}
\put(224.50,50.01){\special{em: lineto}}
\put(225.00,50.01){\special{em: lineto}}
\put(225.50,50.00){\special{em: lineto}}
\put(226.00,50.00){\special{em: lineto}}
\put(226.50,50.00){\special{em: lineto}}
\put(227.00,50.00){\special{em: lineto}}
\put(227.50,50.00){\special{em: lineto}}
\put(228.00,50.00){\special{em: lineto}}
\put(228.50,50.00){\special{em: lineto}}
\put(229.00,50.00){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,149.99){\special{em: lineto}}
\put(103.50,149.99){\special{em: lineto}}
\put(104.00,149.98){\special{em: lineto}}
\put(104.50,149.97){\special{em: lineto}}
\put(105.00,149.96){\special{em: lineto}}
\put(105.50,149.95){\special{em: lineto}}
\put(106.00,149.94){\special{em: lineto}}
\put(106.50,149.92){\special{em: lineto}}
\put(107.00,149.90){\special{em: lineto}}
\put(107.50,149.88){\special{em: lineto}}
\put(108.00,149.86){\special{em: lineto}}
\put(108.50,149.83){\special{em: lineto}}
\put(109.00,149.79){\special{em: lineto}}
\put(109.50,149.76){\special{em: lineto}}
\put(110.00,149.72){\special{em: lineto}}
\put(110.50,149.67){\special{em: lineto}}
\put(111.00,149.62){\special{em: lineto}}
\put(111.50,149.57){\special{em: lineto}}
\put(112.00,149.51){\special{em: lineto}}
\put(112.50,149.45){\special{em: lineto}}
\put(113.00,149.38){\special{em: lineto}}
\put(113.50,149.31){\special{em: lineto}}
\put(114.00,149.23){\special{em: lineto}}
\put(114.50,149.14){\special{em: lineto}}
\put(115.00,149.05){\special{em: lineto}}
\put(115.50,148.95){\special{em: lineto}}
\put(116.00,148.85){\special{em: lineto}}
\put(116.50,148.74){\special{em: lineto}}
\put(117.00,148.62){\special{em: lineto}}
\put(117.50,148.50){\special{em: lineto}}
\put(118.00,148.36){\special{em: lineto}}
\put(118.50,148.23){\special{em: lineto}}
\put(119.00,148.08){\special{em: lineto}}
\put(119.50,147.92){\special{em: lineto}}
\put(120.00,147.76){\special{em: lineto}}
\put(120.50,147.59){\special{em: lineto}}
\put(121.00,147.41){\special{em: lineto}}
\put(121.50,147.23){\special{em: lineto}}
\put(122.00,147.03){\special{em: lineto}}
\put(122.50,146.83){\special{em: lineto}}
\put(123.00,146.62){\special{em: lineto}}
\put(123.50,146.40){\special{em: lineto}}
\put(124.00,146.17){\special{em: lineto}}
\put(124.50,145.93){\special{em: lineto}}
\put(125.00,145.68){\special{em: lineto}}
\put(125.50,145.42){\special{em: lineto}}
\put(126.00,145.15){\special{em: lineto}}
\put(126.50,144.87){\special{em: lineto}}
\put(127.00,144.58){\special{em: lineto}}
\put(127.50,144.29){\special{em: lineto}}
\put(128.00,143.98){\special{em: lineto}}
\put(128.50,143.66){\special{em: lineto}}
\put(129.00,143.33){\special{em: lineto}}
\put(129.50,143.00){\special{em: lineto}}
\put(130.00,142.65){\special{em: lineto}}
\put(130.50,142.29){\special{em: lineto}}
\put(131.00,141.92){\special{em: lineto}}
\put(131.50,141.54){\special{em: lineto}}
\put(132.00,141.15){\special{em: lineto}}
\put(132.50,140.75){\special{em: lineto}}
\put(133.00,140.34){\special{em: lineto}}
\put(133.50,139.91){\special{em: lineto}}
\put(134.00,139.48){\special{em: lineto}}
\put(134.50,139.03){\special{em: lineto}}
\put(135.00,138.58){\special{em: lineto}}
\put(135.50,138.11){\special{em: lineto}}
\put(136.00,137.64){\special{em: lineto}}
\put(136.50,137.15){\special{em: lineto}}
\put(137.00,136.65){\special{em: lineto}}
\put(137.50,136.14){\special{em: lineto}}
\put(138.00,135.62){\special{em: lineto}}
\put(138.50,135.09){\special{em: lineto}}
\put(139.00,134.55){\special{em: lineto}}
\put(139.50,134.00){\special{em: lineto}}
\put(140.00,133.44){\special{em: lineto}}
\put(140.50,132.87){\special{em: lineto}}
\put(141.00,132.29){\special{em: lineto}}
\put(141.50,131.70){\special{em: lineto}}
\put(142.00,131.09){\special{em: lineto}}
\put(142.50,130.48){\special{em: lineto}}
\put(143.00,129.86){\special{em: lineto}}
\put(143.50,129.23){\special{em: lineto}}
\put(144.00,128.59){\special{em: lineto}}
\put(144.50,127.94){\special{em: lineto}}
\put(145.00,127.28){\special{em: lineto}}
\put(145.50,126.61){\special{em: lineto}}
\put(146.00,125.93){\special{em: lineto}}
\put(146.50,125.25){\special{em: lineto}}
\put(147.00,124.55){\special{em: lineto}}
\put(147.50,123.85){\special{em: lineto}}
\put(148.00,123.14){\special{em: lineto}}
\put(148.50,122.42){\special{em: lineto}}
\put(149.00,121.69){\special{em: lineto}}
\put(149.50,120.96){\special{em: lineto}}
\put(150.00,120.22){\special{em: lineto}}
\put(150.50,119.47){\special{em: lineto}}
\put(151.00,118.72){\special{em: lineto}}
\put(151.50,117.95){\special{em: lineto}}
\put(152.00,117.19){\special{em: lineto}}
\put(152.50,116.41){\special{em: lineto}}
\put(153.00,115.63){\special{em: lineto}}
\put(153.50,114.85){\special{em: lineto}}
\put(154.00,114.06){\special{em: lineto}}
\put(154.50,113.26){\special{em: lineto}}
\put(155.00,112.46){\special{em: lineto}}
\put(155.50,111.66){\special{em: lineto}}
\put(156.00,110.85){\special{em: lineto}}
\put(156.50,110.04){\special{em: lineto}}
\put(157.00,109.23){\special{em: lineto}}
\put(157.50,108.41){\special{em: lineto}}
\put(158.00,107.59){\special{em: lineto}}
\put(158.50,106.76){\special{em: lineto}}
\put(159.00,105.94){\special{em: lineto}}
\put(159.50,105.11){\special{em: lineto}}
\put(160.00,104.28){\special{em: lineto}}
\put(160.50,103.45){\special{em: lineto}}
\put(161.00,102.62){\special{em: lineto}}
\put(161.50,101.79){\special{em: lineto}}
\put(162.00,100.96){\special{em: lineto}}
\put(162.50,100.13){\special{em: lineto}}
\put(163.00,99.30){\special{em: lineto}}
\put(163.50,98.47){\special{em: lineto}}
\put(164.00,97.64){\special{em: lineto}}
\put(164.50,96.81){\special{em: lineto}}
\put(165.00,95.99){\special{em: lineto}}
\put(165.50,95.17){\special{em: lineto}}
\put(166.00,94.35){\special{em: lineto}}
\put(166.50,93.53){\special{em: lineto}}
\put(167.00,92.71){\special{em: lineto}}
\put(167.50,91.90){\special{em: lineto}}
\put(168.00,91.09){\special{em: lineto}}
\put(168.50,90.29){\special{em: lineto}}
\put(169.00,89.49){\special{em: lineto}}
\put(169.50,88.69){\special{em: lineto}}
\put(170.00,87.90){\special{em: lineto}}
\put(170.50,87.12){\special{em: lineto}}
\put(171.00,86.34){\special{em: lineto}}
\put(171.50,85.56){\special{em: lineto}}
\put(172.00,84.79){\special{em: lineto}}
\put(172.50,84.03){\special{em: lineto}}
\put(173.00,83.28){\special{em: lineto}}
\put(173.50,82.53){\special{em: lineto}}
\put(174.00,81.79){\special{em: lineto}}
\put(174.50,81.05){\special{em: lineto}}
\put(175.00,80.32){\special{em: lineto}}
\put(175.50,79.60){\special{em: lineto}}
\put(176.00,78.89){\special{em: lineto}}
\put(176.50,78.19){\special{em: lineto}}
\put(177.00,77.49){\special{em: lineto}}
\put(177.50,76.80){\special{em: lineto}}
\put(178.00,76.13){\special{em: lineto}}
\put(178.50,75.46){\special{em: lineto}}
\put(179.00,74.80){\special{em: lineto}}
\put(179.50,74.14){\special{em: lineto}}
\put(180.00,73.50){\special{em: lineto}}
\put(180.50,72.87){\special{em: lineto}}
\put(181.00,72.24){\special{em: lineto}}
\put(181.50,71.63){\special{em: lineto}}
\put(182.00,71.02){\special{em: lineto}}
\put(182.50,70.43){\special{em: lineto}}
\put(183.00,69.84){\special{em: lineto}}
\put(183.50,69.27){\special{em: lineto}}
\put(184.00,68.70){\special{em: lineto}}
\put(184.50,68.15){\special{em: lineto}}
\put(185.00,67.60){\special{em: lineto}}
\put(185.50,67.07){\special{em: lineto}}
\put(186.00,66.55){\special{em: lineto}}
\put(186.50,66.03){\special{em: lineto}}
\put(187.00,65.53){\special{em: lineto}}
\put(187.50,65.03){\special{em: lineto}}
\put(188.00,64.55){\special{em: lineto}}
\put(188.50,64.08){\special{em: lineto}}
\put(189.00,63.62){\special{em: lineto}}
\put(189.50,63.16){\special{em: lineto}}
\put(190.00,62.72){\special{em: lineto}}
\put(190.50,62.29){\special{em: lineto}}
\put(191.00,61.87){\special{em: lineto}}
\put(191.50,61.45){\special{em: lineto}}
\put(192.00,61.05){\special{em: lineto}}
\put(192.50,60.66){\special{em: lineto}}
\put(193.00,60.28){\special{em: lineto}}
\put(193.50,59.91){\special{em: lineto}}
\put(194.00,59.54){\special{em: lineto}}
\put(194.50,59.19){\special{em: lineto}}
\put(195.00,58.85){\special{em: lineto}}
\put(195.50,58.51){\special{em: lineto}}
\put(196.00,58.19){\special{em: lineto}}
\put(196.50,57.87){\special{em: lineto}}
\put(197.00,57.57){\special{em: lineto}}
\put(197.50,57.27){\special{em: lineto}}
\put(198.00,56.98){\special{em: lineto}}
\put(198.50,56.70){\special{em: lineto}}
\put(199.00,56.43){\special{em: lineto}}
\put(199.50,56.17){\special{em: lineto}}
\put(200.00,55.91){\special{em: lineto}}
\put(200.50,55.66){\special{em: lineto}}
\put(201.00,55.43){\special{em: lineto}}
\put(201.50,55.19){\special{em: lineto}}
\put(202.00,54.97){\special{em: lineto}}
\put(202.50,54.76){\special{em: lineto}}
\put(203.00,54.55){\special{em: lineto}}
\put(203.50,54.35){\special{em: lineto}}
\put(204.00,54.15){\special{em: lineto}}
\put(204.50,53.96){\special{em: lineto}}
\put(205.00,53.78){\special{em: lineto}}
\put(205.50,53.61){\special{em: lineto}}
\put(206.00,53.44){\special{em: lineto}}
\put(206.50,53.28){\special{em: lineto}}
\put(207.00,53.13){\special{em: lineto}}
\put(207.50,52.98){\special{em: lineto}}
\put(208.00,52.84){\special{em: lineto}}
\put(208.50,52.70){\special{em: lineto}}
\put(209.00,52.57){\special{em: lineto}}
\put(209.50,52.44){\special{em: lineto}}
\put(210.00,52.32){\special{em: lineto}}
\put(210.50,52.20){\special{em: lineto}}
\put(211.00,52.09){\special{em: lineto}}
\put(211.50,51.98){\special{em: lineto}}
\put(212.00,51.88){\special{em: lineto}}
\put(212.50,51.78){\special{em: lineto}}
\put(213.00,51.69){\special{em: lineto}}
\put(213.50,51.60){\special{em: lineto}}
\put(214.00,51.51){\special{em: lineto}}
\put(214.50,51.43){\special{em: lineto}}
\put(215.00,51.35){\special{em: lineto}}
\put(215.50,51.28){\special{em: lineto}}
\put(216.00,51.21){\special{em: lineto}}
\put(216.50,51.14){\special{em: lineto}}
\put(217.00,51.08){\special{em: lineto}}
\put(217.50,51.02){\special{em: lineto}}
\put(218.00,50.96){\special{em: lineto}}
\put(218.50,50.90){\special{em: lineto}}
\put(219.00,50.85){\special{em: lineto}}
\put(219.50,50.80){\special{em: lineto}}
\put(220.00,50.75){\special{em: lineto}}
\put(220.50,50.71){\special{em: lineto}}
\put(221.00,50.67){\special{em: lineto}}
\put(221.50,50.63){\special{em: lineto}}
\put(222.00,50.59){\special{em: lineto}}
\put(222.50,50.55){\special{em: lineto}}
\put(223.00,50.52){\special{em: lineto}}
\put(223.50,50.49){\special{em: lineto}}
\put(224.00,50.45){\special{em: lineto}}
\put(224.50,50.43){\special{em: lineto}}
\put(225.00,50.40){\special{em: lineto}}
\put(225.50,50.37){\special{em: lineto}}
\put(226.00,50.35){\special{em: lineto}}
\put(226.50,50.33){\special{em: lineto}}
\put(227.00,50.30){\special{em: lineto}}
\put(227.50,50.28){\special{em: lineto}}
\put(228.00,50.27){\special{em: lineto}}
\put(228.50,50.25){\special{em: lineto}}
\put(229.00,50.23){\special{em: lineto}}
\put(229.50,50.21){\special{em: lineto}}
\put(230.00,50.20){\special{em: lineto}}
\put(230.50,50.19){\special{em: lineto}}
\put(231.00,50.17){\special{em: lineto}}
\put(231.50,50.16){\special{em: lineto}}
\put(232.00,50.15){\special{em: lineto}}
\put(232.50,50.14){\special{em: lineto}}
\put(233.00,50.13){\special{em: lineto}}
\put(233.50,50.12){\special{em: lineto}}
\put(234.00,50.11){\special{em: lineto}}
\put(234.50,50.10){\special{em: lineto}}
\put(235.00,50.10){\special{em: lineto}}
\put(235.50,50.09){\special{em: lineto}}
\put(236.00,50.08){\special{em: lineto}}
\put(236.50,50.08){\special{em: lineto}}
\put(237.00,50.07){\special{em: lineto}}
\put(237.50,50.06){\special{em: lineto}}
\put(238.00,50.06){\special{em: lineto}}
\put(238.50,50.05){\special{em: lineto}}
\put(239.00,50.05){\special{em: lineto}}
\put(239.50,50.05){\special{em: lineto}}
\put(240.00,50.04){\special{em: lineto}}
\put(240.50,50.04){\special{em: lineto}}
\put(241.00,50.04){\special{em: lineto}}
\put(241.50,50.03){\special{em: lineto}}
\put(242.00,50.03){\special{em: lineto}}
\put(242.50,50.03){\special{em: lineto}}
\put(243.00,50.03){\special{em: lineto}}
\put(243.50,50.02){\special{em: lineto}}
\put(244.00,50.02){\special{em: lineto}}
\put(244.50,50.02){\special{em: lineto}}
\put(245.00,50.02){\special{em: lineto}}
\put(245.50,50.02){\special{em: lineto}}
\put(246.00,50.02){\special{em: lineto}}
\put(246.50,50.01){\special{em: lineto}}
\put(247.00,50.01){\special{em: lineto}}
\put(247.50,50.01){\special{em: lineto}}
\put(248.00,50.01){\special{em: lineto}}
\put(248.50,50.01){\special{em: lineto}}
\put(249.00,50.01){\special{em: lineto}}
\put(249.50,50.01){\special{em: lineto}}
\put(250.00,50.01){\special{em: lineto}}
\put(250.50,50.01){\special{em: lineto}}
\put(100,150){\special{em: moveto}}
\put(100.50,150.00){\special{em: lineto}}
\put(101.00,150.00){\special{em: lineto}}
\put(101.50,150.00){\special{em: lineto}}
\put(102.00,150.00){\special{em: lineto}}
\put(102.50,150.00){\special{em: lineto}}
\put(103.00,150.00){\special{em: lineto}}
\put(103.50,150.00){\special{em: lineto}}
\put(104.00,150.00){\special{em: lineto}}
\put(104.50,150.00){\special{em: lineto}}
\put(105.00,150.00){\special{em: lineto}}
\put(105.50,150.00){\special{em: lineto}}
\put(106.00,150.00){\special{em: lineto}}
\put(106.50,150.00){\special{em: lineto}}
\put(107.00,149.99){\special{em: lineto}}
\put(107.50,149.99){\special{em: lineto}}
\put(108.00,149.99){\special{em: lineto}}
\put(108.50,149.99){\special{em: lineto}}
\put(109.00,149.98){\special{em: lineto}}
\put(109.50,149.98){\special{em: lineto}}
\put(110.00,149.97){\special{em: lineto}}
\put(110.50,149.96){\special{em: lineto}}
\put(111.00,149.96){\special{em: lineto}}
\put(111.50,149.95){\special{em: lineto}}
\put(112.00,149.94){\special{em: lineto}}
\put(112.50,149.92){\special{em: lineto}}
\put(113.00,149.91){\special{em: lineto}}
\put(113.50,149.89){\special{em: lineto}}
\put(114.00,149.88){\special{em: lineto}}
\put(114.50,149.86){\special{em: lineto}}
\put(115.00,149.84){\special{em: lineto}}
\put(115.50,149.81){\special{em: lineto}}
\put(116.00,149.78){\special{em: lineto}}
\put(116.50,149.75){\special{em: lineto}}
\put(117.00,149.72){\special{em: lineto}}
\put(117.50,149.69){\special{em: lineto}}
\put(118.00,149.65){\special{em: lineto}}
\put(118.50,149.60){\special{em: lineto}}
\put(119.00,149.56){\special{em: lineto}}
\put(119.50,149.51){\special{em: lineto}}
\put(120.00,149.45){\special{em: lineto}}
\put(120.50,149.39){\special{em: lineto}}
\put(121.00,149.33){\special{em: lineto}}
\put(121.50,149.26){\special{em: lineto}}
\put(122.00,149.19){\special{em: lineto}}
\put(122.50,149.11){\special{em: lineto}}
\put(123.00,149.02){\special{em: lineto}}
\put(123.50,148.93){\special{em: lineto}}
\put(124.00,148.84){\special{em: lineto}}
\put(124.50,148.74){\special{em: lineto}}
\put(125.00,148.63){\special{em: lineto}}
\put(125.50,148.51){\special{em: lineto}}
\put(126.00,148.39){\special{em: lineto}}
\put(126.50,148.26){\special{em: lineto}}
\put(127.00,148.12){\special{em: lineto}}
\put(127.50,147.97){\special{em: lineto}}
\put(128.00,147.82){\special{em: lineto}}
\put(128.50,147.66){\special{em: lineto}}
\put(129.00,147.49){\special{em: lineto}}
\put(129.50,147.31){\special{em: lineto}}
\put(130.00,147.12){\special{em: lineto}}
\put(130.50,146.92){\special{em: lineto}}
\put(131.00,146.71){\special{em: lineto}}
\put(131.50,146.49){\special{em: lineto}}
\put(132.00,146.26){\special{em: lineto}}
\put(132.50,146.02){\special{em: lineto}}
\put(133.00,145.77){\special{em: lineto}}
\put(133.50,145.51){\special{em: lineto}}
\put(134.00,145.23){\special{em: lineto}}
\put(134.50,144.95){\special{em: lineto}}
\put(135.00,144.65){\special{em: lineto}}
\put(135.50,144.34){\special{em: lineto}}
\put(136.00,144.02){\special{em: lineto}}
\put(136.50,143.68){\special{em: lineto}}
\put(137.00,143.33){\special{em: lineto}}
\put(137.50,142.97){\special{em: lineto}}
\put(138.00,142.60){\special{em: lineto}}
\put(138.50,142.21){\special{em: lineto}}
\put(139.00,141.80){\special{em: lineto}}
\put(139.50,141.39){\special{em: lineto}}
\put(140.00,140.95){\special{em: lineto}}
\put(140.50,140.51){\special{em: lineto}}
\put(141.00,140.05){\special{em: lineto}}
\put(141.50,139.57){\special{em: lineto}}
\put(142.00,139.08){\special{em: lineto}}
\put(142.50,138.57){\special{em: lineto}}
\put(143.00,138.05){\special{em: lineto}}
\put(143.50,137.51){\special{em: lineto}}
\put(144.00,136.96){\special{em: lineto}}
\put(144.50,136.39){\special{em: lineto}}
\put(145.00,135.81){\special{em: lineto}}
\put(145.50,135.21){\special{em: lineto}}
\put(146.00,134.59){\special{em: lineto}}
\put(146.50,133.96){\special{em: lineto}}
\put(147.00,133.31){\special{em: lineto}}
\put(147.50,132.65){\special{em: lineto}}
\put(148.00,131.97){\special{em: lineto}}
\put(148.50,131.27){\special{em: lineto}}
\put(149.00,130.56){\special{em: lineto}}
\put(149.50,129.83){\special{em: lineto}}
\put(150.00,129.09){\special{em: lineto}}
\put(150.50,128.33){\special{em: lineto}}
\put(151.00,127.56){\special{em: lineto}}
\put(151.50,126.77){\special{em: lineto}}
\put(152.00,125.96){\special{em: lineto}}
\put(152.50,125.14){\special{em: lineto}}
\put(153.00,124.31){\special{em: lineto}}
\put(153.50,123.46){\special{em: lineto}}
\put(154.00,122.60){\special{em: lineto}}
\put(154.50,121.72){\special{em: lineto}}
\put(155.00,120.83){\special{em: lineto}}
\put(155.50,119.93){\special{em: lineto}}
\put(156.00,119.01){\special{em: lineto}}
\put(156.50,118.08){\special{em: lineto}}
\put(157.00,117.14){\special{em: lineto}}
\put(157.50,116.19){\special{em: lineto}}
\put(158.00,115.23){\special{em: lineto}}
\put(158.50,114.25){\special{em: lineto}}
\put(159.00,113.27){\special{em: lineto}}
\put(159.50,112.28){\special{em: lineto}}
\put(160.00,111.27){\special{em: lineto}}
\put(160.50,110.26){\special{em: lineto}}
\put(161.00,109.24){\special{em: lineto}}
\put(161.50,108.22){\special{em: lineto}}
\put(162.00,107.19){\special{em: lineto}}
\put(162.50,106.15){\special{em: lineto}}
\put(163.00,105.10){\special{em: lineto}}
\put(163.50,104.05){\special{em: lineto}}
\put(164.00,103.00){\special{em: lineto}}
\put(164.50,101.94){\special{em: lineto}}
\put(165.00,100.88){\special{em: lineto}}
\put(165.50,99.82){\special{em: lineto}}
\put(166.00,98.76){\special{em: lineto}}
\put(166.50,97.69){\special{em: lineto}}
\put(167.00,96.63){\special{em: lineto}}
\put(167.50,95.57){\special{em: lineto}}
\put(168.00,94.50){\special{em: lineto}}
\put(168.50,93.44){\special{em: lineto}}
\put(169.00,92.39){\special{em: lineto}}
\put(169.50,91.34){\special{em: lineto}}
\put(170.00,90.29){\special{em: lineto}}
\put(170.50,89.24){\special{em: lineto}}
\put(171.00,88.21){\special{em: lineto}}
\put(171.50,87.18){\special{em: lineto}}
\put(172.00,86.15){\special{em: lineto}}
\put(172.50,85.14){\special{em: lineto}}
\put(173.00,84.13){\special{em: lineto}}
\put(173.50,83.13){\special{em: lineto}}
\put(174.00,82.14){\special{em: lineto}}
\put(174.50,81.17){\special{em: lineto}}
\put(175.00,80.20){\special{em: lineto}}
\put(175.50,79.25){\special{em: lineto}}
\put(176.00,78.31){\special{em: lineto}}
\put(176.50,77.38){\special{em: lineto}}
\put(177.00,76.46){\special{em: lineto}}
\put(177.50,75.56){\special{em: lineto}}
\put(178.00,74.68){\special{em: lineto}}
\put(178.50,73.80){\special{em: lineto}}
\put(179.00,72.95){\special{em: lineto}}
\put(179.50,72.11){\special{em: lineto}}
\put(180.00,71.28){\special{em: lineto}}
\put(180.50,70.48){\special{em: lineto}}
\put(181.00,69.68){\special{em: lineto}}
\put(181.50,68.91){\special{em: lineto}}
\put(182.00,68.15){\special{em: lineto}}
\put(182.50,67.42){\special{em: lineto}}
\put(183.00,66.69){\special{em: lineto}}
\put(183.50,65.99){\special{em: lineto}}
\put(184.00,65.31){\special{em: lineto}}
\put(184.50,64.64){\special{em: lineto}}
\put(185.00,63.99){\special{em: lineto}}
\put(185.50,63.36){\special{em: lineto}}
\put(186.00,62.75){\special{em: lineto}}
\put(186.50,62.16){\special{em: lineto}}
\put(187.00,61.59){\special{em: lineto}}
\put(187.50,61.03){\special{em: lineto}}
\put(188.00,60.49){\special{em: lineto}}
\put(188.50,59.97){\special{em: lineto}}
\put(189.00,59.47){\special{em: lineto}}
\put(189.50,58.99){\special{em: lineto}}
\put(190.00,58.52){\special{em: lineto}}
\put(190.50,58.07){\special{em: lineto}}
\put(191.00,57.64){\special{em: lineto}}
\put(191.50,57.22){\special{em: lineto}}
\put(192.00,56.83){\special{em: lineto}}
\put(192.50,56.44){\special{em: lineto}}
\put(193.00,56.08){\special{em: lineto}}
\put(193.50,55.73){\special{em: lineto}}
\put(194.00,55.39){\special{em: lineto}}
\put(194.50,55.07){\special{em: lineto}}
\put(195.00,54.77){\special{em: lineto}}
\put(195.50,54.48){\special{em: lineto}}
\put(196.00,54.20){\special{em: lineto}}
\put(196.50,53.93){\special{em: lineto}}
\put(197.00,53.68){\special{em: lineto}}
\put(197.50,53.45){\special{em: lineto}}
\put(198.00,53.22){\special{em: lineto}}
\put(198.50,53.01){\special{em: lineto}}
\put(199.00,52.80){\special{em: lineto}}
\put(199.50,52.61){\special{em: lineto}}
\put(200.00,52.43){\special{em: lineto}}
\put(200.50,52.26){\special{em: lineto}}
\put(201.00,52.10){\special{em: lineto}}
\put(201.50,51.95){\special{em: lineto}}
\put(202.00,51.81){\special{em: lineto}}
\put(202.50,51.67){\special{em: lineto}}
\put(203.00,51.55){\special{em: lineto}}
\put(203.50,51.43){\special{em: lineto}}
\put(204.00,51.32){\special{em: lineto}}
\put(204.50,51.22){\special{em: lineto}}
\put(205.00,51.12){\special{em: lineto}}
\put(205.50,51.03){\special{em: lineto}}
\put(206.00,50.95){\special{em: lineto}}
\put(206.50,50.87){\special{em: lineto}}
\put(207.00,50.80){\special{em: lineto}}
\put(207.50,50.73){\special{em: lineto}}
\put(208.00,50.67){\special{em: lineto}}
\put(208.50,50.61){\special{em: lineto}}
\put(209.00,50.56){\special{em: lineto}}
\put(209.50,50.51){\special{em: lineto}}
\put(210.00,50.47){\special{em: lineto}}
\put(210.50,50.42){\special{em: lineto}}
\put(211.00,50.38){\special{em: lineto}}
\put(211.50,50.35){\special{em: lineto}}
\put(212.00,50.32){\special{em: lineto}}
\put(212.50,50.29){\special{em: lineto}}
\put(213.00,50.26){\special{em: lineto}}
\put(213.50,50.23){\special{em: lineto}}
\put(214.00,50.21){\special{em: lineto}}
\put(214.50,50.19){\special{em: lineto}}
\put(215.00,50.17){\special{em: lineto}}
\put(215.50,50.15){\special{em: lineto}}
\put(216.00,50.14){\special{em: lineto}}
\put(216.50,50.12){\special{em: lineto}}
\put(217.00,50.11){\special{em: lineto}}
\put(217.50,50.10){\special{em: lineto}}
\put(218.00,50.09){\special{em: lineto}}
\put(218.50,50.08){\special{em: lineto}}
\put(219.00,50.07){\special{em: lineto}}
\put(219.50,50.06){\special{em: lineto}}
\put(220.00,50.06){\special{em: lineto}}
\put(220.50,50.05){\special{em: lineto}}
\put(221.00,50.04){\special{em: lineto}}
\put(221.50,50.04){\special{em: lineto}}
\put(222.00,50.03){\special{em: lineto}}
\put(222.50,50.03){\special{em: lineto}}
\put(223.00,50.03){\special{em: lineto}}
\put(223.50,50.02){\special{em: lineto}}
\put(224.00,50.02){\special{em: lineto}}
\put(224.50,50.02){\special{em: lineto}}
\put(225.00,50.02){\special{em: lineto}}
\put(225.50,50.01){\special{em: lineto}}
\put(226.00,50.01){\special{em: lineto}}
\put(226.50,50.01){\special{em: lineto}}
\put(227.00,50.01){\special{em: lineto}}
\put(227.50,50.01){\special{em: lineto}}
\put(228.00,50.01){\special{em: lineto}}
\put(228.50,50.01){\special{em: lineto}}
\put(229.00,50.01){\special{em: lineto}}
\put(229.50,50.00){\special{em: lineto}}
\put(230.00,50.00){\special{em: lineto}}
\put(230.50,50.00){\special{em: lineto}}
\put(231.00,50.00){\special{em: lineto}}
\put(231.50,50.00){\special{em: lineto}}
\put(232.00,50.00){\special{em: lineto}}
\put(232.50,50.00){\special{em: lineto}}
\put(233.00,50.00){\special{em: lineto}}
\put(233.50,50.00){\special{em: lineto}}
\put(234.00,50.00){\special{em: lineto}}
\put(234.50,50.00){\special{em: lineto}}
\put(235.00,50.00){\special{em: lineto}}
\put(235.50,50.00){\special{em: lineto}}
\put(236.00,50.00){\special{em: lineto}}
\put(236.50,50.00){\special{em: lineto}}
\put(237.00,50.00){\special{em: lineto}}
\put(237.50,50.00){\special{em: lineto}}
\put(238.00,50.00){\special{em: lineto}}
\put(238.50,50.00){\special{em: lineto}}
\put(239.00,50.00){\special{em: lineto}}
\put(239.50,50.00){\special{em: lineto}}
\put(240.00,50.00){\special{em: lineto}}
\put(240.50,50.00){\special{em: lineto}}
\put(241.00,50.00){\special{em: lineto}}
\put(241.50,50.00){\special{em: lineto}}
\put(242.00,50.00){\special{em: lineto}}
\put(242.50,50.00){\special{em: lineto}}
\put(243.00,50.00){\special{em: lineto}}
\put(243.50,50.00){\special{em: lineto}}
\put(244.00,50.00){\special{em: lineto}}
\put(244.50,50.00){\special{em: lineto}}
\put(245.00,50.00){\special{em: lineto}}
\put(245.50,50.00){\special{em: lineto}}
\put(246.00,50.00){\special{em: lineto}}
\put(246.50,50.00){\special{em: lineto}}
\put(247.00,50.00){\special{em: lineto}}
\put(247.50,50.00){\special{em: lineto}}
\put(248.00,50.00){\special{em: lineto}}
\put(248.50,50.00){\special{em: lineto}}
\put(249.00,50.00){\special{em: lineto}}
\put(249.50,50.00){\special{em: lineto}}
\put(250.00,50.00){\special{em: lineto}}
\put(250.50,50.00){\special{em: lineto}}
\end{picture}

==> (inline-1) <==
\begin{picture}(450,250)
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(125,45){\vector(0,1){5}}
\put(175,45){\vector(0,1){5}}
\put(225,45){\vector(0,1){5}}
\put(125,40){$w_{<}$}
\put(175,40){$w_{0}$}
\put(225,40){$w_{>}$}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$ $}
\put(198,40){$ $}
\put(82,98){$0.5$}
\put(90,152){$1$}
\put(108,178){$\theta \ \ (in \ relative \ units ) $}
\put(255,35){$w$}
\put(100,150){\special{em: moveto}}
\put(75.50,140.96){\special{em: moveto}}
\put(76.00,140.87){\special{em: lineto}}
\put(76.50,140.79){\special{em: lineto}}
\put(77.00,140.70){\special{em: lineto}}
\put(77.50,140.61){\special{em: lineto}}
\put(78.00,140.52){\special{em: lineto}}
\put(78.50,140.43){\special{em: lineto}}
\put(79.00,140.34){\special{em: lineto}}
\put(79.50,140.25){\special{em: lineto}}
\put(80.00,140.15){\special{em: lineto}}
\put(80.50,140.06){\special{em: lineto}}
\put(81.00,139.96){\special{em: lineto}}
\put(81.50,139.87){\special{em: lineto}}
\put(82.00,139.77){\special{em: lineto}}
\put(82.50,139.67){\special{em: lineto}}
\put(83.00,139.58){\special{em: lineto}}
\put(83.50,139.48){\special{em: lineto}}
\put(84.00,139.38){\special{em: lineto}}
\put(84.50,139.28){\special{em: lineto}}
\put(85.00,139.17){\special{em: lineto}}
\put(85.50,139.07){\special{em: lineto}}
\put(86.00,138.97){\special{em: lineto}}
\put(86.50,138.86){\special{em: lineto}}
\put(87.00,138.76){\special{em: lineto}}
\put(87.50,138.65){\special{em: lineto}}
\put(88.00,138.54){\special{em: lineto}}
\put(88.50,138.44){\special{em: lineto}}
\put(89.00,138.33){\special{em: lineto}}
\put(89.50,138.22){\special{em: lineto}}
\put(90.00,138.11){\special{em: lineto}}
\put(90.50,137.99){\special{em: lineto}}
\put(91.00,137.88){\special{em: lineto}}
\put(91.50,137.77){\special{em: lineto}}
\put(92.00,137.65){\special{em: lineto}}
\put(92.50,137.54){\special{em: lineto}}
\put(93.00,137.42){\special{em: lineto}}
\put(93.50,137.30){\special{em: lineto}}
\put(94.00,137.18){\special{em: lineto}}
\put(94.50,137.06){\special{em: lineto}}
\put(95.00,136.94){\special{em: lineto}}
\put(95.50,136.82){\special{em: lineto}}
\put(96.00,136.70){\special{em: lineto}}
\put(96.50,136.57){\special{em: lineto}}
\put(97.00,136.45){\special{em: lineto}}
\put(97.50,136.32){\special{em: lineto}}
\put(98.00,136.19){\special{em: lineto}}
\put(98.50,136.06){\special{em: lineto}}
\put(99.00,135.93){\special{em: lineto}}
\put(99.50,135.80){\special{em: lineto}}
\put(100.00,135.67){\special{em: lineto}}
\put(100.50,135.54){\special{em: lineto}}
\put(101.00,135.40){\special{em: lineto}}
\put(101.50,135.27){\special{em: lineto}}
\put(102.00,135.13){\special{em: lineto}}
\put(102.50,134.99){\special{em: lineto}}
\put(103.00,134.86){\special{em: lineto}}
\put(103.50,134.72){\special{em: lineto}}
\put(104.00,134.57){\special{em: lineto}}
\put(104.50,134.43){\special{em: lineto}}
\put(105.00,134.29){\special{em: lineto}}
\put(105.50,134.14){\special{em: lineto}}
\put(106.00,134.00){\special{em: lineto}}
\put(106.50,133.85){\special{em: lineto}}
\put(107.00,133.70){\special{em: lineto}}
\put(107.50,133.55){\special{em: lineto}}
\put(108.00,133.40){\special{em: lineto}}
\put(108.50,133.25){\special{em: lineto}}
\put(109.00,133.10){\special{em: lineto}}
\put(109.50,132.94){\special{em: lineto}}
\put(110.00,132.79){\special{em: lineto}}
\put(110.50,132.63){\special{em: lineto}}
\put(111.00,132.47){\special{em: lineto}}
\put(111.50,132.31){\special{em: lineto}}
\put(112.00,132.15){\special{em: lineto}}
\put(112.50,131.99){\special{em: lineto}}
\put(113.00,131.83){\special{em: lineto}}
\put(113.50,131.66){\special{em: lineto}}
\put(114.00,131.49){\special{em: lineto}}
\put(114.50,131.33){\special{em: lineto}}
\put(115.00,131.16){\special{em: lineto}}
\put(115.50,130.99){\special{em: lineto}}
\put(116.00,130.82){\special{em: lineto}}
\put(116.50,130.64){\special{em: lineto}}
\put(117.00,130.47){\special{em: lineto}}
\put(117.50,130.29){\special{em: lineto}}
\put(118.00,130.12){\special{em: lineto}}
\put(118.50,129.94){\special{em: lineto}}
\put(119.00,129.76){\special{em: lineto}}
\put(119.50,129.58){\special{em: lineto}}
\put(120.00,129.40){\special{em: lineto}}
\put(120.50,129.21){\special{em: lineto}}
\put(121.00,129.03){\special{em: lineto}}
\put(121.50,128.84){\special{em: lineto}}
\put(122.00,128.65){\special{em: lineto}}
\put(122.50,128.46){\special{em: lineto}}
\put(123.00,128.27){\special{em: lineto}}
\put(123.50,128.08){\special{em: lineto}}
\put(124.00,127.88){\special{em: lineto}}
\put(124.50,127.69){\special{em: lineto}}
\put(125.00,127.49){\special{em: lineto}}
\put(125.50,127.29){\special{em: lineto}}
\put(126.00,127.09){\special{em: lineto}}
\put(126.50,126.89){\special{em: lineto}}
\put(127.00,126.69){\special{em: lineto}}
\put(127.50,126.49){\special{em: lineto}}
\put(128.00,126.28){\special{em: lineto}}
\put(128.50,126.07){\special{em: lineto}}
\put(129.00,125.86){\special{em: lineto}}
\put(129.50,125.65){\special{em: lineto}}
\put(130.00,125.44){\special{em: lineto}}
\put(130.50,125.23){\special{em: lineto}}
\put(131.00,125.01){\special{em: lineto}}
\put(131.50,124.80){\special{em: lineto}}
\put(132.00,124.58){\special{em: lineto}}
\put(132.50,124.36){\special{em: lineto}}
\put(133.00,124.14){\special{em: lineto}}
\put(133.50,123.92){\special{em: lineto}}
\put(134.00,123.69){\special{em: lineto}}
\put(134.50,123.47){\special{em: lineto}}
\put(135.00,123.24){\special{em: lineto}}
\put(135.50,123.01){\special{em: lineto}}
\put(136.00,122.78){\special{em: lineto}}
\put(136.50,122.55){\special{em: lineto}}
\put(137.00,122.31){\special{em: lineto}}
\put(137.50,122.08){\special{em: lineto}}
\put(138.00,121.84){\special{em: lineto}}
\put(138.50,121.60){\special{em: lineto}}
\put(139.00,121.36){\special{em: lineto}}
\put(139.50,121.12){\special{em: lineto}}
\put(140.00,120.88){\special{em: lineto}}
\put(140.50,120.63){\special{em: lineto}}
\put(141.00,120.39){\special{em: lineto}}
\put(141.50,120.14){\special{em: lineto}}
\put(142.00,119.89){\special{em: lineto}}
\put(142.50,119.64){\special{em: lineto}}
\put(143.00,119.39){\special{em: lineto}}
\put(143.50,119.13){\special{em: lineto}}
\put(144.00,118.88){\special{em: lineto}}
\put(144.50,118.62){\special{em: lineto}}
\put(145.00,118.36){\special{em: lineto}}
\put(145.50,118.10){\special{em: lineto}}
\put(146.00,117.83){\special{em: lineto}}
\put(146.50,117.57){\special{em: lineto}}
\put(147.00,117.31){\special{em: lineto}}
\put(147.50,117.04){\special{em: lineto}}
\put(148.00,116.77){\special{em: lineto}}
\put(148.50,116.50){\special{em: lineto}}
\put(149.00,116.23){\special{em: lineto}}
\put(149.50,115.95){\special{em: lineto}}
\put(150.00,115.68){\special{em: lineto}}
\put(150.50,115.40){\special{em: lineto}}
\put(151.00,115.12){\special{em: lineto}}
\put(151.50,114.84){\special{em: lineto}}
\put(152.00,114.56){\special{em: lineto}}
\put(152.50,114.28){\special{em: lineto}}
\put(153.00,113.99){\special{em: lineto}}
\put(153.50,113.71){\special{em: lineto}}
\put(154.00,113.42){\special{em: lineto}}
\put(154.50,113.13){\special{em: lineto}}
\put(155.00,112.84){\special{em: lineto}}
\put(155.50,112.54){\special{em: lineto}}
\put(156.00,112.25){\special{em: lineto}}
\put(156.50,111.95){\special{em: lineto}}
\put(157.00,111.66){\special{em: lineto}}
\put(157.50,111.36){\special{em: lineto}}
\put(158.00,111.06){\special{em: lineto}}
\put(158.50,110.76){\special{em: lineto}}
\put(159.00,110.45){\special{em: lineto}}
\put(159.50,110.15){\special{em: lineto}}
\put(160.00,109.84){\special{em: lineto}}
\put(160.50,109.53){\special{em: lineto}}
\put(161.00,109.22){\special{em: lineto}}
\put(161.50,108.91){\special{em: lineto}}
\put(162.00,108.60){\special{em: lineto}}
\put(162.50,108.29){\special{em: lineto}}
\put(163.00,107.97){\special{em: lineto}}
\put(163.50,107.65){\special{em: lineto}}
\put(164.00,107.33){\special{em: lineto}}
\put(164.50,107.02){\special{em: lineto}}
\put(165.00,106.69){\special{em: lineto}}
\put(165.50,106.37){\special{em: lineto}}
\put(166.00,106.05){\special{em: lineto}}
\put(166.50,105.72){\special{em: lineto}}
\put(167.00,105.40){\special{em: lineto}}
\put(167.50,105.07){\special{em: lineto}}
\put(168.00,104.74){\special{em: lineto}}
\put(168.50,104.41){\special{em: lineto}}
\put(169.00,104.08){\special{em: lineto}}
\put(169.50,103.74){\special{em: lineto}}
\put(170.00,103.41){\special{em: lineto}}
\put(170.50,103.07){\special{em: lineto}}
\put(171.00,102.74){\special{em: lineto}}
\put(171.50,102.40){\special{em: lineto}}
\put(172.00,102.06){\special{em: lineto}}
\put(172.50,101.72){\special{em: lineto}}
\put(173.00,101.38){\special{em: lineto}}
\put(173.50,101.03){\special{em: lineto}}
\put(174.00,100.69){\special{em: lineto}}
\put(174.50,100.35){\special{em: lineto}}
\put(175.00,100.00){\special{em: lineto}}
\put(175.50,99.65){\special{em: lineto}}
\put(176.00,99.30){\special{em: lineto}}
\put(176.50,98.96){\special{em: lineto}}
\put(177.00,98.61){\special{em: lineto}}
\put(177.50,98.25){\special{em: lineto}}
\put(178.00,97.90){\special{em: lineto}}
\put(178.50,97.55){\special{em: lineto}}
\put(179.00,97.20){\special{em: lineto}}
\put(179.50,96.84){\special{em: lineto}}
\put(180.00,96.48){\special{em: lineto}}
\put(180.50,96.13){\special{em: lineto}}
\put(181.00,95.77){\special{em: lineto}}
\put(181.50,95.41){\special{em: lineto}}
\put(182.00,95.05){\special{em: lineto}}
\put(182.50,94.69){\special{em: lineto}}
\put(183.00,94.33){\special{em: lineto}}
\put(183.50,93.97){\special{em: lineto}}
\put(184.00,93.61){\special{em: lineto}}
\put(184.50,93.25){\special{em: lineto}}
\put(185.00,92.89){\special{em: lineto}}
\put(185.50,92.52){\special{em: lineto}}
\put(186.00,92.16){\special{em: lineto}}
\put(186.50,91.79){\special{em: lineto}}
\put(187.00,91.43){\special{em: lineto}}
\put(187.50,91.06){\special{em: lineto}}
\put(188.00,90.70){\special{em: lineto}}
\put(188.50,90.33){\special{em: lineto}}
\put(189.00,89.97){\special{em: lineto}}
\put(189.50,89.60){\special{em: lineto}}
\put(190.00,89.23){\special{em: lineto}}
\put(190.50,88.87){\special{em: lineto}}
\put(191.00,88.50){\special{em: lineto}}
\put(191.50,88.13){\special{em: lineto}}
\put(192.00,87.76){\special{em: lineto}}
\put(192.50,87.40){\special{em: lineto}}
\put(193.00,87.03){\special{em: lineto}}
\put(193.50,86.66){\special{em: lineto}}
\put(194.00,86.29){\special{em: lineto}}
\put(194.50,85.92){\special{em: lineto}}
\put(195.00,85.56){\special{em: lineto}}
\put(195.50,85.19){\special{em: lineto}}
\put(196.00,84.82){\special{em: lineto}}
\put(196.50,84.45){\special{em: lineto}}
\put(197.00,84.09){\special{em: lineto}}
\put(197.50,83.72){\special{em: lineto}}
\put(198.00,83.35){\special{em: lineto}}
\put(198.50,82.99){\special{em: lineto}}
\put(199.00,82.62){\special{em: lineto}}
\put(199.50,82.26){\special{em: lineto}}
\put(200.00,81.89){\special{em: lineto}}
\put(200.50,81.53){\special{em: lineto}}
\put(201.00,81.16){\special{em: lineto}}
\put(201.50,80.80){\special{em: lineto}}
\put(202.00,80.44){\special{em: lineto}}
\put(202.50,80.08){\special{em: lineto}}
\put(203.00,79.72){\special{em: lineto}}
\put(203.50,79.36){\special{em: lineto}}
\put(204.00,79.00){\special{em: lineto}}
\put(204.50,78.64){\special{em: lineto}}
\put(205.00,78.28){\special{em: lineto}}
\put(205.50,77.92){\special{em: lineto}}
\put(206.00,77.57){\special{em: lineto}}
\put(206.50,77.21){\special{em: lineto}}
\put(207.00,76.86){\special{em: lineto}}
\put(207.50,76.51){\special{em: lineto}}
\put(208.00,76.16){\special{em: lineto}}
\put(208.50,75.81){\special{em: lineto}}
\put(209.00,75.46){\special{em: lineto}}
\put(209.50,75.11){\special{em: lineto}}
\put(210.00,74.76){\special{em: lineto}}
\put(210.50,74.42){\special{em: lineto}}
\put(211.00,74.07){\special{em: lineto}}
\put(211.50,73.73){\special{em: lineto}}
\put(212.00,73.39){\special{em: lineto}}
\put(212.50,73.05){\special{em: lineto}}
\put(213.00,72.72){\special{em: lineto}}
\put(213.50,72.38){\special{em: lineto}}
\put(214.00,72.05){\special{em: lineto}}
\put(214.50,71.71){\special{em: lineto}}
\put(215.00,71.38){\special{em: lineto}}
\put(215.50,71.05){\special{em: lineto}}
\put(216.00,70.73){\special{em: lineto}}
\put(216.50,70.40){\special{em: lineto}}
\put(217.00,70.08){\special{em: lineto}}
\put(217.50,69.76){\special{em: lineto}}
\put(218.00,69.44){\special{em: lineto}}
\put(218.50,69.12){\special{em: lineto}}
\put(219.00,68.80){\special{em: lineto}}
\put(219.50,68.49){\special{em: lineto}}
\put(220.00,68.18){\special{em: lineto}}
\put(220.50,67.87){\special{em: lineto}}
\put(221.00,67.56){\special{em: lineto}}
\put(221.50,67.26){\special{em: lineto}}
\put(222.00,66.96){\special{em: lineto}}
\put(222.50,66.66){\special{em: lineto}}
\put(223.00,66.36){\special{em: lineto}}
\put(223.50,66.07){\special{em: lineto}}
\put(224.00,65.77){\special{em: lineto}}
\put(224.50,65.48){\special{em: lineto}}
\put(225.00,65.20){\special{em: lineto}}
\put(225.50,64.91){\special{em: lineto}}
\put(226.00,64.63){\special{em: lineto}}
\put(226.50,64.35){\special{em: lineto}}
\put(227.00,64.07){\special{em: lineto}}
\put(227.50,63.80){\special{em: lineto}}
\put(228.00,63.52){\special{em: lineto}}
\put(228.50,63.26){\special{em: lineto}}
\put(229.00,62.99){\special{em: lineto}}
\put(229.50,62.72){\special{em: lineto}}
\put(230.00,62.46){\special{em: lineto}}
\put(230.50,62.21){\special{em: lineto}}
\put(231.00,61.95){\special{em: lineto}}
\put(231.50,61.70){\special{em: lineto}}
\put(232.00,61.45){\special{em: lineto}}
\put(232.50,61.20){\special{em: lineto}}
\put(233.00,60.96){\special{em: lineto}}
\put(233.50,60.72){\special{em: lineto}}
\put(234.00,60.48){\special{em: lineto}}
\put(234.50,60.24){\special{em: lineto}}
\put(235.00,60.01){\special{em: lineto}}
\put(235.50,59.78){\special{em: lineto}}
\put(236.00,59.56){\special{em: lineto}}
\put(236.50,59.33){\special{em: lineto}}
\put(237.00,59.12){\special{em: lineto}}
\put(237.50,58.90){\special{em: lineto}}
\put(238.00,58.68){\special{em: lineto}}
\put(238.50,58.47){\special{em: lineto}}
\put(239.00,58.27){\special{em: lineto}}
\put(239.50,58.06){\special{em: lineto}}
\put(240.00,57.86){\special{em: lineto}}
\put(240.50,57.66){\special{em: lineto}}
\put(241.00,57.47){\special{em: lineto}}
\put(241.50,57.27){\special{em: lineto}}
\put(242.00,57.09){\special{em: lineto}}
\put(242.50,56.90){\special{em: lineto}}
\put(243.00,56.72){\special{em: lineto}}
\put(243.50,56.54){\special{em: lineto}}
\put(244.00,56.36){\special{em: lineto}}
\put(244.50,56.19){\special{em: lineto}}
\put(245.00,56.02){\special{em: lineto}}
\put(245.50,55.85){\special{em: lineto}}
\put(246.00,55.68){\special{em: lineto}}
\put(246.50,55.52){\special{em: lineto}}
\put(247.00,55.36){\special{em: lineto}}
\put(247.50,55.21){\special{em: lineto}}
\put(248.00,55.06){\special{em: lineto}}
\put(248.50,54.91){\special{em: lineto}}
\put(249.00,54.76){\special{em: lineto}}
\put(249.50,54.62){\special{em: lineto}}
\put(250.00,54.48){\special{em: lineto}}
\put(250.50,54.34){\special{em: lineto}}
\put(75.00,150.00){\special{em: moveto}}
\put(250.00,150.00){\special{em: lineto}}
\put(126.50,126.89){\special{em: moveto}}
\put(126.50,50.00){\special{em: lineto}}
\put(128.00,126.28){\special{em: moveto}}
\put(128.00,50.00){\special{em: lineto}}
\put(129.50,125.65){\special{em: moveto}}
\put(129.50,50.00){\special{em: lineto}}
\put(131.00,125.01){\special{em: moveto}}
\put(131.00,50.00){\special{em: lineto}}
\put(132.50,124.36){\special{em: moveto}}
\put(132.50,50.00){\special{em: lineto}}
\put(134.00,123.69){\special{em: moveto}}
\put(134.00,50.00){\special{em: lineto}}
\put(135.50,123.01){\special{em: moveto}}
\put(135.50,50.00){\special{em: lineto}}
\put(137.00,122.31){\special{em: moveto}}
\put(137.00,50.00){\special{em: lineto}}
\put(138.50,121.60){\special{em: moveto}}
\put(138.50,50.00){\special{em: lineto}}
\put(140.00,120.88){\special{em: moveto}}
\put(140.00,50.00){\special{em: lineto}}
\put(141.50,120.14){\special{em: moveto}}
\put(141.50,50.00){\special{em: lineto}}
\put(143.00,119.39){\special{em: moveto}}
\put(143.00,50.00){\special{em: lineto}}
\put(144.50,118.62){\special{em: moveto}}
\put(144.50,50.00){\special{em: lineto}}
\put(146.00,117.83){\special{em: moveto}}
\put(146.00,50.00){\special{em: lineto}}
\put(147.50,117.04){\special{em: moveto}}
\put(147.50,50.00){\special{em: lineto}}
\put(149.00,116.23){\special{em: moveto}}
\put(149.00,50.00){\special{em: lineto}}
\put(150.50,115.40){\special{em: moveto}}
\put(150.50,50.00){\special{em: lineto}}
\put(152.00,114.56){\special{em: moveto}}
\put(152.00,50.00){\special{em: lineto}}
\put(153.50,113.71){\special{em: moveto}}
\put(153.50,50.00){\special{em: lineto}}
\put(155.00,112.84){\special{em: moveto}}
\put(155.00,50.00){\special{em: lineto}}
\put(156.50,111.95){\special{em: moveto}}
\put(156.50,50.00){\special{em: lineto}}
\put(158.00,111.06){\special{em: moveto}}
\put(158.00,50.00){\special{em: lineto}}
\put(159.50,110.15){\special{em: moveto}}
\put(159.50,50.00){\special{em: lineto}}
\put(161.00,109.22){\special{em: moveto}}
\put(161.00,50.00){\special{em: lineto}}
\put(162.50,108.29){\special{em: moveto}}
\put(162.50,50.00){\special{em: lineto}}
\put(164.00,107.33){\special{em: moveto}}
\put(164.00,50.00){\special{em: lineto}}
\put(165.50,106.37){\special{em: moveto}}
\put(165.50,50.00){\special{em: lineto}}
\put(167.00,105.40){\special{em: moveto}}
\put(167.00,50.00){\special{em: lineto}}
\put(168.50,104.41){\special{em: moveto}}
\put(168.50,50.00){\special{em: lineto}}
\put(170.00,103.41){\special{em: moveto}}
\put(170.00,50.00){\special{em: lineto}}
\put(171.50,102.40){\special{em: moveto}}
\put(171.50,50.00){\special{em: lineto}}
\put(173.00,101.38){\special{em: moveto}}
\put(173.00,50.00){\special{em: lineto}}
\put(174.50,100.35){\special{em: moveto}}
\put(174.50,50.00){\special{em: lineto}}
\put(176.00,99.30){\special{em: moveto}}
\put(176.00,50.00){\special{em: lineto}}
\put(177.50,98.25){\special{em: moveto}}
\put(177.50,50.00){\special{em: lineto}}
\put(179.00,97.20){\special{em: moveto}}
\put(179.00,50.00){\special{em: lineto}}
\put(180.50,96.13){\special{em: moveto}}
\put(180.50,50.00){\special{em: lineto}}
\put(182.00,95.05){\special{em: moveto}}
\put(182.00,50.00){\special{em: lineto}}
\put(183.50,93.97){\special{em: moveto}}
\put(183.50,50.00){\special{em: lineto}}
\put(185.00,92.89){\special{em: moveto}}
\put(185.00,50.00){\special{em: lineto}}
\put(186.50,91.79){\special{em: moveto}}
\put(186.50,50.00){\special{em: lineto}}
\put(188.00,90.70){\special{em: moveto}}
\put(188.00,50.00){\special{em: lineto}}
\put(189.50,89.60){\special{em: moveto}}
\put(189.50,50.00){\special{em: lineto}}
\put(191.00,88.50){\special{em: moveto}}
\put(191.00,50.00){\special{em: lineto}}
\put(192.50,87.40){\special{em: moveto}}
\put(192.50,50.00){\special{em: lineto}}
\put(194.00,86.29){\special{em: moveto}}
\put(194.00,50.00){\special{em: lineto}}
\put(195.50,85.19){\special{em: moveto}}
\put(195.50,50.00){\special{em: lineto}}
\put(197.00,84.09){\special{em: moveto}}
\put(197.00,50.00){\special{em: lineto}}
\put(198.50,82.99){\special{em: moveto}}
\put(198.50,50.00){\special{em: lineto}}
\put(200.00,81.89){\special{em: moveto}}
\put(200.00,50.00){\special{em: lineto}}
\put(201.50,80.80){\special{em: moveto}}
\put(201.50,50.00){\special{em: lineto}}
\put(203.00,79.72){\special{em: moveto}}
\put(203.00,50.00){\special{em: lineto}}
\put(204.50,78.64){\special{em: moveto}}
\put(204.50,50.00){\special{em: lineto}}
\put(206.00,77.57){\special{em: moveto}}
\put(206.00,50.00){\special{em: lineto}}
\put(207.50,76.51){\special{em: moveto}}
\put(207.50,50.00){\special{em: lineto}}
\put(209.00,75.46){\special{em: moveto}}
\put(209.00,50.00){\special{em: lineto}}
\put(210.50,74.42){\special{em: moveto}}
\put(210.50,50.00){\special{em: lineto}}
\put(212.00,73.39){\special{em: moveto}}
\put(212.00,50.00){\special{em: lineto}}
\put(213.50,72.38){\special{em: moveto}}
\put(213.50,50.00){\special{em: lineto}}
\put(215.00,71.38){\special{em: moveto}}
\put(215.00,50.00){\special{em: lineto}}
\put(216.50,70.40){\special{em: moveto}}
\put(216.50,50.00){\special{em: lineto}}
\put(218.00,69.44){\special{em: moveto}}
\put(218.00,50.00){\special{em: lineto}}
\put(219.50,68.49){\special{em: moveto}}
\put(219.50,50.00){\special{em: lineto}}
\put(221.00,67.56){\special{em: moveto}}
\put(221.00,50.00){\special{em: lineto}}
\put(222.50,66.66){\special{em: moveto}}
\put(222.50,50.00){\special{em: lineto}}
\put(224.00,65.77){\special{em: moveto}}
\put(224.00,50.00){\special{em: lineto}}
\put(225.50,64.91){\special{em: moveto}}
\put(225.50,50.00){\special{em: lineto}}
\end{picture}

==> (inline-2) <==
\begin{picture}(450,250)
\put(60,10){\special{em: moveto}}
\put(290,10){\special{em: lineto}}
\put(290,240){\special{em: lineto}}
\put(60,240){\special{em: lineto}}
\put(60,10){\special{em: lineto}}
\put(65,15){\special{em: moveto}}
\put(285,15){\special{em: lineto}}
\put(285,235){\special{em: lineto}}
\put(65,235){\special{em: lineto}}
\put(65,15){\special{em: lineto}}
\put(100,50){\vector(1,0){150}}
\put(100,50){\vector(0,1){150}}
\put(150,50){\vector(0,1){3}}
\put(200,50){\vector(0,1){3}}
\put(100,100){\vector(1,0){3}}
\put(100,150){\vector(1,0){3}}
\put(90,40){$0$}
\put(148,40){$1$}
\put(198,40){$2$}
\put(82,98){$0.5$}
\put(90,152){$1$}
\put(108,178){$\theta \ \ \ (for \ \ different \ \ activities) $}
\put(255,42){$z$}
\put(100,150){\special{em: moveto}}
\put(100.50,149.89){\special{em: moveto}}
\put(101.00,149.79){\special{em: lineto}}
\put(101.50,149.68){\special{em: lineto}}
\put(102.00,149.58){\special{em: lineto}}
\put(102.50,149.47){\special{em: lineto}}
\put(103.00,149.37){\special{em: lineto}}
\put(103.50,149.26){\special{em: lineto}}
\put(104.00,149.16){\special{em: lineto}}
\put(104.50,149.05){\special{em: lineto}}
\put(105.00,148.95){\special{em: lineto}}
\put(105.50,148.85){\special{em: lineto}}
\put(106.00,148.74){\special{em: lineto}}
\put(106.50,148.64){\special{em: lineto}}
\put(107.00,148.53){\special{em: lineto}}
\put(107.50,148.43){\special{em: lineto}}
\put(108.00,148.33){\special{em: lineto}}
\put(108.50,148.22){\special{em: lineto}}
\put(109.00,148.12){\special{em: lineto}}
\put(109.50,148.02){\special{em: lineto}}
\put(110.00,147.91){\special{em: lineto}}
\put(110.50,147.81){\special{em: lineto}}
\put(111.00,147.71){\special{em: lineto}}
\put(111.50,147.61){\special{em: lineto}}
\put(112.00,147.51){\special{em: lineto}}
\put(112.50,147.40){\special{em: lineto}}
\put(113.00,147.30){\special{em: lineto}}
\put(113.50,147.20){\special{em: lineto}}
\put(114.00,147.10){\special{em: lineto}}
\put(114.50,147.00){\special{em: lineto}}
\put(115.00,146.90){\special{em: lineto}}
\put(115.50,146.80){\special{em: lineto}}
\put(116.00,146.70){\special{em: lineto}}
\put(116.50,146.61){\special{em: lineto}}
\put(117.00,146.51){\special{em: lineto}}
\put(117.50,146.41){\special{em: lineto}}
\put(118.00,146.31){\special{em: lineto}}
\put(118.50,146.22){\special{em: lineto}}
\put(119.00,146.12){\special{em: lineto}}
\put(119.50,146.02){\special{em: lineto}}
\put(120.00,145.93){\special{em: lineto}}
\put(120.50,145.83){\special{em: lineto}}
\put(121.00,145.74){\special{em: lineto}}
\put(121.50,145.65){\special{em: lineto}}
\put(122.00,145.55){\special{em: lineto}}
\put(122.50,145.46){\special{em: lineto}}
\put(123.00,145.37){\special{em: lineto}}
\put(123.50,145.28){\special{em: lineto}}
\put(124.00,145.19){\special{em: lineto}}
\put(124.50,145.10){\special{em: lineto}}
\put(125.00,145.01){\special{em: lineto}}
\put(125.50,144.92){\special{em: lineto}}
\put(126.00,144.84){\special{em: lineto}}
\put(126.50,144.75){\special{em: lineto}}
\put(127.00,144.67){\special{em: lineto}}
\put(127.50,144.58){\special{em: lineto}}
\put(128.00,144.50){\special{em: lineto}}
\put(128.50,144.41){\special{em: lineto}}
\put(129.00,144.33){\special{em: lineto}}
\put(129.50,144.25){\special{em: lineto}}
\put(130.00,144.17){\special{em: lineto}}
\put(130.50,144.09){\special{em: lineto}}
\put(131.00,144.01){\special{em: lineto}}
\put(131.50,143.94){\special{em: lineto}}
\put(132.00,143.86){\special{em: lineto}}
\put(132.50,143.78){\special{em: lineto}}
\put(133.00,143.71){\special{em: lineto}}
\put(133.50,143.64){\special{em: lineto}}
\put(134.00,143.56){\special{em: lineto}}
\put(134.50,143.49){\special{em: lineto}}
\put(135.00,143.42){\special{em: lineto}}
\put(135.50,143.35){\special{em: lineto}}
\put(136.00,143.29){\special{em: lineto}}
\put(136.50,143.22){\special{em: lineto}}
\put(137.00,143.15){\special{em: lineto}}
\put(137.50,143.09){\special{em: lineto}}
\put(138.00,143.03){\special{em: lineto}}
\put(138.50,142.96){\special{em: lineto}}
\put(139.00,142.90){\special{em: lineto}}
\put(139.50,142.84){\special{em: lineto}}
\put(140.00,142.78){\special{em: lineto}}
\put(140.50,142.73){\special{em: lineto}}
\put(141.00,142.67){\special{em: lineto}}
\put(141.50,142.61){\special{em: lineto}}
\put(142.00,142.56){\special{em: lineto}}
\put(142.50,142.51){\special{em: lineto}}
\put(143.00,142.46){\special{em: lineto}}
\put(143.50,142.41){\special{em: lineto}}
\put(144.00,142.36){\special{em: lineto}}
\put(144.50,142.31){\special{em: lineto}}
\put(145.00,142.26){\special{em: lineto}}
\put(145.50,142.22){\special{em: lineto}}
\put(146.00,142.17){\special{em: lineto}}
\put(146.50,142.13){\special{em: lineto}}
\put(147.00,142.08){\special{em: lineto}}
\put(147.50,142.04){\special{em: lineto}}
\put(148.00,142.00){\special{em: lineto}}
\put(148.50,141.96){\special{em: lineto}}
\put(149.00,141.93){\special{em: lineto}}
\put(149.50,141.89){\special{em: lineto}}
\put(150.00,141.85){\special{em: lineto}}
\put(150.50,141.82){\special{em: lineto}}
\put(151.00,141.79){\special{em: lineto}}
\put(151.50,141.75){\special{em: lineto}}
\put(152.00,141.72){\special{em: lineto}}
\put(152.50,141.69){\special{em: lineto}}
\put(153.00,141.66){\special{em: lineto}}
\put(153.50,141.63){\special{em: lineto}}
\put(154.00,141.61){\special{em: lineto}}
\put(154.50,141.58){\special{em: lineto}}
\put(155.00,141.55){\special{em: lineto}}
\put(155.50,141.53){\special{em: lineto}}
\put(156.00,141.51){\special{em: lineto}}
\put(156.50,141.48){\special{em: lineto}}
\put(157.00,141.46){\special{em: lineto}}
\put(157.50,141.44){\special{em: lineto}}
\put(158.00,141.42){\special{em: lineto}}
\put(158.50,141.40){\special{em: lineto}}
\put(159.00,141.38){\special{em: lineto}}
\put(159.50,141.36){\special{em: lineto}}
\put(160.00,141.35){\special{em: lineto}}
\put(160.50,141.33){\special{em: lineto}}
\put(161.00,141.31){\special{em: lineto}}
\put(161.50,141.30){\special{em: lineto}}
\put(162.00,141.28){\special{em: lineto}}
\put(162.50,141.27){\special{em: lineto}}
\put(163.00,141.26){\special{em: lineto}}
\put(163.50,141.25){\special{em: lineto}}
\put(164.00,141.23){\special{em: lineto}}
\put(164.50,141.22){\special{em: lineto}}
\put(165.00,141.21){\special{em: lineto}}
\put(165.50,141.20){\special{em: lineto}}
\put(166.00,141.19){\special{em: lineto}}
\put(166.50,141.18){\special{em: lineto}}
\put(167.00,141.17){\special{em: lineto}}
\put(167.50,141.17){\special{em: lineto}}
\put(168.00,141.16){\special{em: lineto}}
\put(168.50,141.15){\special{em: lineto}}
\put(169.00,141.14){\special{em: lineto}}
\put(169.50,141.14){\special{em: lineto}}
\put(170.00,141.13){\special{em: lineto}}
\put(170.50,141.13){\special{em: lineto}}
\put(171.00,141.12){\special{em: lineto}}
\put(171.50,141.11){\special{em: lineto}}
\put(172.00,141.11){\special{em: lineto}}
\put(172.50,141.11){\special{em: lineto}}
\put(173.00,141.10){\special{em: lineto}}
\put(173.50,141.10){\special{em: lineto}}
\put(174.00,141.09){\special{em: lineto}}
\put(174.50,141.09){\special{em: lineto}}
\put(175.00,141.09){\special{em: lineto}}
\put(175.50,141.08){\special{em: lineto}}
\put(176.00,141.08){\special{em: lineto}}
\put(176.50,141.08){\special{em: lineto}}
\put(177.00,141.08){\special{em: lineto}}
\put(177.50,141.07){\special{em: lineto}}
\put(178.00,141.07){\special{em: lineto}}
\put(178.50,141.07){\special{em: lineto}}
\put(179.00,141.07){\special{em: lineto}}
\put(179.50,141.06){\special{em: lineto}}
\put(180.00,141.06){\special{em: lineto}}
\put(180.50,141.06){\special{em: lineto}}
\put(181.00,141.06){\special{em: lineto}}
\put(181.50,141.06){\special{em: lineto}}
\put(182.00,141.06){\special{em: lineto}}
\put(182.50,141.06){\special{em: lineto}}
\put(183.00,141.06){\special{em: lineto}}
\put(183.50,141.06){\special{em: lineto}}
\put(184.00,141.05){\special{em: lineto}}
\put(184.50,141.05){\special{em: lineto}}
\put(185.00,141.05){\special{em: lineto}}
\put(185.50,141.05){\special{em: lineto}}
\put(186.00,141.05){\special{em: lineto}}
\put(186.50,141.05){\special{em: lineto}}
\put(187.00,141.05){\special{em: lineto}}
\put(187.50,141.05){\special{em: lineto}}
\put(188.00,141.05){\special{em: lineto}}
\put(188.50,141.05){\special{em: lineto}}
\put(189.00,141.05){\special{em: lineto}}
\put(189.50,141.05){\special{em: lineto}}
\put(190.00,141.05){\special{em: lineto}}
\put(190.50,141.05){\special{em: lineto}}
\put(191.00,141.05){\special{em: lineto}}
\put(191.50,141.05){\special{em: lineto}}
\put(192.00,141.05){\special{em: lineto}}
\put(192.50,141.05){\special{em: lineto}}
\put(193.00,141.05){\special{em: lineto}}
\put(193.50,141.05){\special{em: lineto}}
\put(194.00,141.05){\special{em: lineto}}
\put(194.50,141.05){\special{em: lineto}}
\put(195.00,141.05){\special{em: lineto}}
\put(195.50,141.05){\special{em: lineto}}
\put(196.00,141.05){\special{em: lineto}}
\put(196.50,141.05){\special{em: lineto}}
\put(197.00,141.05){\special{em: lineto}}
\put(197.50,141.05){\special{em: lineto}}
\put(198.00,141.05){\special{em: lineto}}
\put(198.50,141.05){\special{em: lineto}}
\put(199.00,141.05){\special{em: lineto}}
\put(199.50,141.05){\special{em: lineto}}
\put(200.00,141.05){\special{em: lineto}}
\put(200.50,141.05){\special{em: lineto}}
\put(201.00,141.05){\special{em: lineto}}
\put(201.50,141.05){\special{em: lineto}}
\put(202.00,141.05){\special{em: lineto}}
\put(202.50,141.05){\special{em: lineto}}
\put(203.00,141.05){\special{em: lineto}}
\put(203.50,141.05){\special{em: lineto}}
\put(204.00,141.05){\special{em: lineto}}
\put(204.50,141.05){\special{em: lineto}}
\put(205.00,141.05){\special{em: lineto}}
\put(205.50,141.05){\special{em: lineto}}
\put(206.00,141.05){\special{em: lineto}}
\put(206.50,141.05){\special{em: lineto}}
\put(207.00,141.05){\special{em: lineto}}
\put(207.50,141.05){\special{em: lineto}}
\put(208.00,141.05){\special{em: lineto}}
\put(208.50,141.05){\special{em: lineto}}
\put(209.00,141.05){\special{em: lineto}}
\put(209.50,141.05){\special{em: lineto}}
\put(210.00,141.05){\special{em: lineto}}
\put(213.00,144.05){$w=-2.00$}
\put(100,150){\special{em: moveto}}
\put(100.50,149.71){\special{em: moveto}}
\put(101.00,149.43){\special{em: lineto}}
\put(101.50,149.14){\special{em: lineto}}
\put(102.00,148.86){\special{em: lineto}}
\put(102.50,148.57){\special{em: lineto}}
\put(103.00,148.29){\special{em: lineto}}
\put(103.50,148.01){\special{em: lineto}}
\put(104.00,147.73){\special{em: lineto}}
\put(104.50,147.45){\special{em: lineto}}
\put(105.00,147.17){\special{em: lineto}}
\put(105.50,146.89){\special{em: lineto}}
\put(106.00,146.61){\special{em: lineto}}
\put(106.50,146.34){\special{em: lineto}}
\put(107.00,146.06){\special{em: lineto}}
\put(107.50,145.79){\special{em: lineto}}
\put(108.00,145.51){\special{em: lineto}}
\put(108.50,145.24){\special{em: lineto}}
\put(109.00,144.97){\special{em: lineto}}
\put(109.50,144.70){\special{em: lineto}}
\put(110.00,144.43){\special{em: lineto}}
\put(110.50,144.16){\special{em: lineto}}
\put(111.00,143.90){\special{em: lineto}}
\put(111.50,143.63){\special{em: lineto}}
\put(112.00,143.36){\special{em: lineto}}
\put(112.50,143.10){\special{em: lineto}}
\put(113.00,142.84){\special{em: lineto}}
\put(113.50,142.58){\special{em: lineto}}
\put(114.00,142.32){\special{em: lineto}}
\put(114.50,142.06){\special{em: lineto}}
\put(115.00,141.80){\special{em: lineto}}
\put(115.50,141.55){\special{em: lineto}}
\put(116.00,141.29){\special{em: lineto}}
\put(116.50,141.04){\special{em: lineto}}
\put(117.00,140.79){\special{em: lineto}}
\put(117.50,140.54){\special{em: lineto}}
\put(118.00,140.29){\special{em: lineto}}
\put(118.50,140.05){\special{em: lineto}}
\put(119.00,139.80){\special{em: lineto}}
\put(119.50,139.56){\special{em: lineto}}
\put(120.00,139.32){\special{em: lineto}}
\put(120.50,139.08){\special{em: lineto}}
\put(121.00,138.84){\special{em: lineto}}
\put(121.50,138.61){\special{em: lineto}}
\put(122.00,138.37){\special{em: lineto}}
\put(122.50,138.14){\special{em: lineto}}
\put(123.00,137.91){\special{em: lineto}}
\put(123.50,137.68){\special{em: lineto}}
\put(124.00,137.46){\special{em: lineto}}
\put(124.50,137.24){\special{em: lineto}}
\put(125.00,137.02){\special{em: lineto}}
\put(125.50,136.80){\special{em: lineto}}
\put(126.00,136.58){\special{em: lineto}}
\put(126.50,136.37){\special{em: lineto}}
\put(127.00,136.16){\special{em: lineto}}
\put(127.50,135.95){\special{em: lineto}}
\put(128.00,135.74){\special{em: lineto}}
\put(128.50,135.54){\special{em: lineto}}
\put(129.00,135.33){\special{em: lineto}}
\put(129.50,135.13){\special{em: lineto}}
\put(130.00,134.94){\special{em: lineto}}
\put(130.50,134.74){\special{em: lineto}}
\put(131.00,134.55){\special{em: lineto}}
\put(131.50,134.36){\special{em: lineto}}
\put(132.00,134.18){\special{em: lineto}}
\put(132.50,133.99){\special{em: lineto}}
\put(133.00,133.81){\special{em: lineto}}
\put(133.50,133.63){\special{em: lineto}}
\put(134.00,133.46){\special{em: lineto}}
\put(134.50,133.29){\special{em: lineto}}
\put(135.00,133.12){\special{em: lineto}}
\put(135.50,132.95){\special{em: lineto}}
\put(136.00,132.79){\special{em: lineto}}
\put(136.50,132.63){\special{em: lineto}}
\put(137.00,132.47){\special{em: lineto}}
\put(137.50,132.31){\special{em: lineto}}
\put(138.00,132.16){\special{em: lineto}}
\put(138.50,132.01){\special{em: lineto}}
\put(139.00,131.86){\special{em: lineto}}
\put(139.50,131.72){\special{em: lineto}}
\put(140.00,131.58){\special{em: lineto}}
\put(140.50,131.44){\special{em: lineto}}
\put(141.00,131.31){\special{em: lineto}}
\put(141.50,131.18){\special{em: lineto}}
\put(142.00,131.05){\special{em: lineto}}
\put(142.50,130.92){\special{em: lineto}}
\put(143.00,130.80){\special{em: lineto}}
\put(143.50,130.68){\special{em: lineto}}
\put(144.00,130.56){\special{em: lineto}}
\put(144.50,130.45){\special{em: lineto}}
\put(145.00,130.34){\special{em: lineto}}
\put(145.50,130.23){\special{em: lineto}}
\put(146.00,130.12){\special{em: lineto}}
\put(146.50,130.02){\special{em: lineto}}
\put(147.00,129.92){\special{em: lineto}}
\put(147.50,129.82){\special{em: lineto}}
\put(148.00,129.73){\special{em: lineto}}
\put(148.50,129.64){\special{em: lineto}}
\put(149.00,129.55){\special{em: lineto}}
\put(149.50,129.46){\special{em: lineto}}
\put(150.00,129.38){\special{em: lineto}}
\put(150.50,129.29){\special{em: lineto}}
\put(151.00,129.22){\special{em: lineto}}
\put(151.50,129.14){\special{em: lineto}}
\put(152.00,129.07){\special{em: lineto}}
\put(152.50,128.99){\special{em: lineto}}
\put(153.00,128.93){\special{em: lineto}}
\put(153.50,128.86){\special{em: lineto}}
\put(154.00,128.79){\special{em: lineto}}
\put(154.50,128.73){\special{em: lineto}}
\put(155.00,128.67){\special{em: lineto}}
\put(155.50,128.62){\special{em: lineto}}
\put(156.00,128.56){\special{em: lineto}}
\put(156.50,128.51){\special{em: lineto}}
\put(157.00,128.46){\special{em: lineto}}
\put(157.50,128.41){\special{em: lineto}}
\put(158.00,128.36){\special{em: lineto}}
\put(158.50,128.31){\special{em: lineto}}
\put(159.00,128.27){\special{em: lineto}}
\put(159.50,128.23){\special{em: lineto}}
\put(160.00,128.19){\special{em: lineto}}
\put(160.50,128.15){\special{em: lineto}}
\put(161.00,128.11){\special{em: lineto}}
\put(161.50,128.08){\special{em: lineto}}
\put(162.00,128.05){\special{em: lineto}}
\put(162.50,128.01){\special{em: lineto}}
\put(163.00,127.98){\special{em: lineto}}
\put(163.50,127.95){\special{em: lineto}}
\put(164.00,127.93){\special{em: lineto}}
\put(164.50,127.90){\special{em: lineto}}
\put(165.00,127.88){\special{em: lineto}}
\put(165.50,127.85){\special{em: lineto}}
\put(166.00,127.83){\special{em: lineto}}
\put(166.50,127.81){\special{em: lineto}}
\put(167.00,127.79){\special{em: lineto}}
\put(167.50,127.77){\special{em: lineto}}
\put(168.00,127.75){\special{em: lineto}}
\put(168.50,127.73){\special{em: lineto}}
\put(169.00,127.72){\special{em: lineto}}
\put(169.50,127.70){\special{em: lineto}}
\put(170.00,127.69){\special{em: lineto}}
\put(170.50,127.68){\special{em: lineto}}
\put(171.00,127.66){\special{em: lineto}}
\put(171.50,127.65){\special{em: lineto}}
\put(172.00,127.64){\special{em: lineto}}
\put(172.50,127.63){\special{em: lineto}}
\put(173.00,127.62){\special{em: lineto}}
\put(173.50,127.61){\special{em: lineto}}
\put(174.00,127.60){\special{em: lineto}}
\put(174.50,127.59){\special{em: lineto}}
\put(175.00,127.59){\special{em: lineto}}
\put(175.50,127.58){\special{em: lineto}}
\put(176.00,127.57){\special{em: lineto}}
\put(176.50,127.57){\special{em: lineto}}
\put(177.00,127.56){\special{em: lineto}}
\put(177.50,127.55){\special{em: lineto}}
\put(178.00,127.55){\special{em: lineto}}
\put(178.50,127.54){\special{em: lineto}}
\put(179.00,127.54){\special{em: lineto}}
\put(179.50,127.54){\special{em: lineto}}
\put(180.00,127.53){\special{em: lineto}}
\put(180.50,127.53){\special{em: lineto}}
\put(181.00,127.53){\special{em: lineto}}
\put(181.50,127.52){\special{em: lineto}}
\put(182.00,127.52){\special{em: lineto}}
\put(182.50,127.52){\special{em: lineto}}
\put(183.00,127.52){\special{em: lineto}}
\put(183.50,127.51){\special{em: lineto}}
\put(184.00,127.51){\special{em: lineto}}
\put(184.50,127.51){\special{em: lineto}}
\put(185.00,127.51){\special{em: lineto}}
\put(185.50,127.51){\special{em: lineto}}
\put(186.00,127.51){\special{em: lineto}}
\put(186.50,127.50){\special{em: lineto}}
\put(187.00,127.50){\special{em: lineto}}
\put(187.50,127.50){\special{em: lineto}}
\put(188.00,127.50){\special{em: lineto}}
\put(188.50,127.50){\special{em: lineto}}
\put(189.00,127.50){\special{em: lineto}}
\put(189.50,127.50){\special{em: lineto}}
\put(190.00,127.50){\special{em: lineto}}
\put(190.50,127.50){\special{em: lineto}}
\put(191.00,127.50){\special{em: lineto}}
\put(191.50,127.50){\special{em: lineto}}
\put(192.00,127.50){\special{em: lineto}}
\put(192.50,127.50){\special{em: lineto}}
\put(193.00,127.50){\special{em: lineto}}
\put(193.50,127.49){\special{em: lineto}}
\put(194.00,127.49){\special{em: lineto}}
\put(194.50,127.49){\special{em: lineto}}
\put(195.00,127.49){\special{em: lineto}}
\put(195.50,127.49){\special{em: lineto}}
\put(196.00,127.49){\special{em: lineto}}
\put(196.50,127.49){\special{em: lineto}}
\put(197.00,127.49){\special{em: lineto}}
\put(197.50,127.49){\special{em: lineto}}
\put(198.00,127.49){\special{em: lineto}}
\put(198.50,127.49){\special{em: lineto}}
\put(199.00,127.49){\special{em: lineto}}
\put(199.50,127.49){\special{em: lineto}}
\put(200.00,127.49){\special{em: lineto}}
\put(200.50,127.49){\special{em: lineto}}
\put(201.00,127.49){\special{em: lineto}}
\put(201.50,127.49){\special{em: lineto}}
\put(202.00,127.49){\special{em: lineto}}
\put(202.50,127.49){\special{em: lineto}}
\put(203.00,127.49){\special{em: lineto}}
\put(203.50,127.49){\special{em: lineto}}
\put(204.00,127.49){\special{em: lineto}}
\put(204.50,127.49){\special{em: lineto}}
\put(205.00,127.49){\special{em: lineto}}
\put(205.50,127.49){\special{em: lineto}}
\put(206.00,127.49){\special{em: lineto}}
\put(206.50,127.49){\special{em: lineto}}
\put(207.00,127.49){\special{em: lineto}}
\put(207.50,127.49){\special{em: lineto}}
\put(208.00,127.49){\special{em: lineto}}
\put(208.50,127.49){\special{em: lineto}}
\put(209.00,127.49){\special{em: lineto}}
\put(209.50,127.49){\special{em: lineto}}
\put(210.00,127.49){\special{em: lineto}}
\put(213.00,130.49){$w=-1.00$}
\put(100,150){\special{em: moveto}}
\put(100.50,149.53){\special{em: moveto}}
\put(101.00,149.06){\special{em: lineto}}
\put(101.50,148.59){\special{em: lineto}}
\put(102.00,148.12){\special{em: lineto}}
\put(102.50,147.66){\special{em: lineto}}
\put(103.00,147.20){\special{em: lineto}}
\put(103.50,146.74){\special{em: lineto}}
\put(104.00,146.28){\special{em: lineto}}
\put(104.50,145.83){\special{em: lineto}}
\put(105.00,145.38){\special{em: lineto}}
\put(105.50,144.93){\special{em: lineto}}
\put(106.00,144.48){\special{em: lineto}}
\put(106.50,144.03){\special{em: lineto}}
\put(107.00,143.59){\special{em: lineto}}
\put(107.50,143.15){\special{em: lineto}}
\put(108.00,142.71){\special{em: lineto}}
\put(108.50,142.28){\special{em: lineto}}
\put(109.00,141.84){\special{em: lineto}}
\put(109.50,141.41){\special{em: lineto}}
\put(110.00,140.98){\special{em: lineto}}
\put(110.50,140.56){\special{em: lineto}}
\put(111.00,140.14){\special{em: lineto}}
\put(111.50,139.71){\special{em: lineto}}
\put(112.00,139.30){\special{em: lineto}}
\put(112.50,138.88){\special{em: lineto}}
\put(113.00,138.47){\special{em: lineto}}
\put(113.50,138.06){\special{em: lineto}}
\put(114.00,137.65){\special{em: lineto}}
\put(114.50,137.25){\special{em: lineto}}
\put(115.00,136.85){\special{em: lineto}}
\put(115.50,136.45){\special{em: lineto}}
\put(116.00,136.05){\special{em: lineto}}
\put(116.50,135.66){\special{em: lineto}}
\put(117.00,135.27){\special{em: lineto}}
\put(117.50,134.89){\special{em: lineto}}
\put(118.00,134.50){\special{em: lineto}}
\put(118.50,134.12){\special{em: lineto}}
\put(119.00,133.75){\special{em: lineto}}
\put(119.50,133.38){\special{em: lineto}}
\put(120.00,133.01){\special{em: lineto}}
\put(120.50,132.64){\special{em: lineto}}
\put(121.00,132.28){\special{em: lineto}}
\put(121.50,131.92){\special{em: lineto}}
\put(122.00,131.56){\special{em: lineto}}
\put(122.50,131.21){\special{em: lineto}}
\put(123.00,130.86){\special{em: lineto}}
\put(123.50,130.52){\special{em: lineto}}
\put(124.00,130.18){\special{em: lineto}}
\put(124.50,129.84){\special{em: lineto}}
\put(125.00,129.51){\special{em: lineto}}
\put(125.50,129.18){\special{em: lineto}}
\put(126.00,128.85){\special{em: lineto}}
\put(126.50,128.53){\special{em: lineto}}
\put(127.00,128.22){\special{em: lineto}}
\put(127.50,127.90){\special{em: lineto}}
\put(128.00,127.59){\special{em: lineto}}
\put(128.50,127.29){\special{em: lineto}}
\put(129.00,126.99){\special{em: lineto}}
\put(129.50,126.69){\special{em: lineto}}
\put(130.00,126.40){\special{em: lineto}}
\put(130.50,126.11){\special{em: lineto}}
\put(131.00,125.83){\special{em: lineto}}
\put(131.50,125.55){\special{em: lineto}}
\put(132.00,125.28){\special{em: lineto}}
\put(132.50,125.01){\special{em: lineto}}
\put(133.00,124.74){\special{em: lineto}}
\put(133.50,124.48){\special{em: lineto}}
\put(134.00,124.22){\special{em: lineto}}
\put(134.50,123.97){\special{em: lineto}}
\put(135.00,123.72){\special{em: lineto}}
\put(135.50,123.48){\special{em: lineto}}
\put(136.00,123.24){\special{em: lineto}}
\put(136.50,123.00){\special{em: lineto}}
\put(137.00,122.77){\special{em: lineto}}
\put(137.50,122.55){\special{em: lineto}}
\put(138.00,122.33){\special{em: lineto}}
\put(138.50,122.11){\special{em: lineto}}
\put(139.00,121.90){\special{em: lineto}}
\put(139.50,121.69){\special{em: lineto}}
\put(140.00,121.49){\special{em: lineto}}
\put(140.50,121.29){\special{em: lineto}}
\put(141.00,121.09){\special{em: lineto}}
\put(141.50,120.90){\special{em: lineto}}
\put(142.00,120.72){\special{em: lineto}}
\put(142.50,120.54){\special{em: lineto}}
\put(143.00,120.36){\special{em: lineto}}
\put(143.50,120.19){\special{em: lineto}}
\put(144.00,120.02){\special{em: lineto}}
\put(144.50,119.86){\special{em: lineto}}
\put(145.00,119.70){\special{em: lineto}}
\put(145.50,119.54){\special{em: lineto}}
\put(146.00,119.39){\special{em: lineto}}
\put(146.50,119.25){\special{em: lineto}}
\put(147.00,119.10){\special{em: lineto}}
\put(147.50,118.96){\special{em: lineto}}
\put(148.00,118.83){\special{em: lineto}}
\put(148.50,118.70){\special{em: lineto}}
\put(149.00,118.57){\special{em: lineto}}
\put(149.50,118.45){\special{em: lineto}}
\put(150.00,118.33){\special{em: lineto}}
\put(150.50,118.21){\special{em: lineto}}
\put(151.00,118.10){\special{em: lineto}}
\put(151.50,118.00){\special{em: lineto}}
\put(152.00,117.89){\special{em: lineto}}
\put(152.50,117.79){\special{em: lineto}}
\put(153.00,117.69){\special{em: lineto}}
\put(153.50,117.60){\special{em: lineto}}
\put(154.00,117.51){\special{em: lineto}}
\put(154.50,117.42){\special{em: lineto}}
\put(155.00,117.34){\special{em: lineto}}
\put(155.50,117.25){\special{em: lineto}}
\put(156.00,117.18){\special{em: lineto}}
\put(156.50,117.10){\special{em: lineto}}
\put(157.00,117.03){\special{em: lineto}}
\put(157.50,116.96){\special{em: lineto}}
\put(158.00,116.89){\special{em: lineto}}
\put(158.50,116.83){\special{em: lineto}}
\put(159.00,116.77){\special{em: lineto}}
\put(159.50,116.71){\special{em: lineto}}
\put(160.00,116.65){\special{em: lineto}}
\put(160.50,116.60){\special{em: lineto}}
\put(161.00,116.55){\special{em: lineto}}
\put(161.50,116.50){\special{em: lineto}}
\put(162.00,116.45){\special{em: lineto}}
\put(162.50,116.41){\special{em: lineto}}
\put(163.00,116.37){\special{em: lineto}}
\put(163.50,116.33){\special{em: lineto}}
\put(164.00,116.29){\special{em: lineto}}
\put(164.50,116.25){\special{em: lineto}}
\put(165.00,116.22){\special{em: lineto}}
\put(165.50,116.18){\special{em: lineto}}
\put(166.00,116.15){\special{em: lineto}}
\put(166.50,116.12){\special{em: lineto}}
\put(167.00,116.09){\special{em: lineto}}
\put(167.50,116.07){\special{em: lineto}}
\put(168.00,116.04){\special{em: lineto}}
\put(168.50,116.02){\special{em: lineto}}
\put(169.00,115.99){\special{em: lineto}}
\put(169.50,115.97){\special{em: lineto}}
\put(170.00,115.95){\special{em: lineto}}
\put(170.50,115.93){\special{em: lineto}}
\put(171.00,115.92){\special{em: lineto}}
\put(171.50,115.90){\special{em: lineto}}
\put(172.00,115.88){\special{em: lineto}}
\put(172.50,115.87){\special{em: lineto}}
\put(173.00,115.86){\special{em: lineto}}
\put(173.50,115.84){\special{em: lineto}}
\put(174.00,115.83){\special{em: lineto}}
\put(174.50,115.82){\special{em: lineto}}
\put(175.00,115.81){\special{em: lineto}}
\put(175.50,115.80){\special{em: lineto}}
\put(176.00,115.79){\special{em: lineto}}
\put(176.50,115.78){\special{em: lineto}}
\put(177.00,115.77){\special{em: lineto}}
\put(177.50,115.76){\special{em: lineto}}
\put(178.00,115.76){\special{em: lineto}}
\put(178.50,115.75){\special{em: lineto}}
\put(179.00,115.74){\special{em: lineto}}
\put(179.50,115.74){\special{em: lineto}}
\put(180.00,115.73){\special{em: lineto}}
\put(180.50,115.73){\special{em: lineto}}
\put(181.00,115.72){\special{em: lineto}}
\put(181.50,115.72){\special{em: lineto}}
\put(182.00,115.72){\special{em: lineto}}
\put(182.50,115.71){\special{em: lineto}}
\put(183.00,115.71){\special{em: lineto}}
\put(183.50,115.71){\special{em: lineto}}
\put(184.00,115.70){\special{em: lineto}}
\put(184.50,115.70){\special{em: lineto}}
\put(185.00,115.70){\special{em: lineto}}
\put(185.50,115.70){\special{em: lineto}}
\put(186.00,115.70){\special{em: lineto}}
\put(186.50,115.69){\special{em: lineto}}
\put(187.00,115.69){\special{em: lineto}}
\put(187.50,115.69){\special{em: lineto}}
\put(188.00,115.69){\special{em: lineto}}
\put(188.50,115.69){\special{em: lineto}}
\put(189.00,115.69){\special{em: lineto}}
\put(189.50,115.69){\special{em: lineto}}
\put(190.00,115.69){\special{em: lineto}}
\put(190.50,115.68){\special{em: lineto}}
\put(191.00,115.68){\special{em: lineto}}
\put(191.50,115.68){\special{em: lineto}}
\put(192.00,115.68){\special{em: lineto}}
\put(192.50,115.68){\special{em: lineto}}
\put(193.00,115.68){\special{em: lineto}}
\put(193.50,115.68){\special{em: lineto}}
\put(194.00,115.68){\special{em: lineto}}
\put(194.50,115.68){\special{em: lineto}}
\put(195.00,115.68){\special{em: lineto}}
\put(195.50,115.68){\special{em: lineto}}
\put(196.00,115.68){\special{em: lineto}}
\put(196.50,115.68){\special{em: lineto}}
\put(197.00,115.68){\special{em: lineto}}
\put(197.50,115.68){\special{em: lineto}}
\put(198.00,115.68){\special{em: lineto}}
\put(198.50,115.68){\special{em: lineto}}
\put(199.00,115.68){\special{em: lineto}}
\put(199.50,115.68){\special{em: lineto}}
\put(200.00,115.68){\special{em: lineto}}
\put(200.50,115.68){\special{em: lineto}}
\put(201.00,115.68){\special{em: lineto}}
\put(201.50,115.68){\special{em: lineto}}
\put(202.00,115.68){\special{em: lineto}}
\put(202.50,115.68){\special{em: lineto}}
\put(203.00,115.68){\special{em: lineto}}
\put(203.50,115.68){\special{em: lineto}}
\put(204.00,115.68){\special{em: lineto}}
\put(204.50,115.68){\special{em: lineto}}
\put(205.00,115.68){\special{em: lineto}}
\put(205.50,115.68){\special{em: lineto}}
\put(206.00,115.68){\special{em: lineto}}
\put(206.50,115.68){\special{em: lineto}}
\put(207.00,115.68){\special{em: lineto}}
\put(207.50,115.68){\special{em: lineto}}
\put(208.00,115.68){\special{em: lineto}}
\put(208.50,115.68){\special{em: lineto}}
\put(209.00,115.68){\special{em: lineto}}
\put(209.50,115.68){\special{em: lineto}}
\put(210.00,115.68){\special{em: lineto}}
\put(213.00,118.68){$w=-0.50$}
\put(100,150){\special{em: moveto}}
\put(100.50,149.22){\special{em: moveto}}
\put(101.00,148.45){\special{em: lineto}}
\put(101.50,147.69){\special{em: lineto}}
\put(102.00,146.93){\special{em: lineto}}
\put(102.50,146.17){\special{em: lineto}}
\put(103.00,145.42){\special{em: lineto}}
\put(103.50,144.68){\special{em: lineto}}
\put(104.00,143.95){\special{em: lineto}}
\put(104.50,143.22){\special{em: lineto}}
\put(105.00,142.49){\special{em: lineto}}
\put(105.50,141.77){\special{em: lineto}}
\put(106.00,141.06){\special{em: lineto}}
\put(106.50,140.36){\special{em: lineto}}
\put(107.00,139.66){\special{em: lineto}}
\put(107.50,138.96){\special{em: lineto}}
\put(108.00,138.27){\special{em: lineto}}
\put(108.50,137.59){\special{em: lineto}}
\put(109.00,136.91){\special{em: lineto}}
\put(109.50,136.24){\special{em: lineto}}
\put(110.00,135.58){\special{em: lineto}}
\put(110.50,134.92){\special{em: lineto}}
\put(111.00,134.26){\special{em: lineto}}
\put(111.50,133.62){\special{em: lineto}}
\put(112.00,132.97){\special{em: lineto}}
\put(112.50,132.34){\special{em: lineto}}
\put(113.00,131.71){\special{em: lineto}}
\put(113.50,131.09){\special{em: lineto}}
\put(114.00,130.47){\special{em: lineto}}
\put(114.50,129.86){\special{em: lineto}}
\put(115.00,129.25){\special{em: lineto}}
\put(115.50,128.66){\special{em: lineto}}
\put(116.00,128.06){\special{em: lineto}}
\put(116.50,127.48){\special{em: lineto}}
\put(117.00,126.90){\special{em: lineto}}
\put(117.50,126.33){\special{em: lineto}}
\put(118.00,125.76){\special{em: lineto}}
\put(118.50,125.20){\special{em: lineto}}
\put(119.00,124.65){\special{em: lineto}}
\put(119.50,124.10){\special{em: lineto}}
\put(120.00,123.56){\special{em: lineto}}
\put(120.50,123.02){\special{em: lineto}}
\put(121.00,122.50){\special{em: lineto}}
\put(121.50,121.98){\special{em: lineto}}
\put(122.00,121.46){\special{em: lineto}}
\put(122.50,120.96){\special{em: lineto}}
\put(123.00,120.45){\special{em: lineto}}
\put(123.50,119.96){\special{em: lineto}}
\put(124.00,119.47){\special{em: lineto}}
\put(124.50,118.99){\special{em: lineto}}
\put(125.00,118.52){\special{em: lineto}}
\put(125.50,118.05){\special{em: lineto}}
\put(126.00,117.59){\special{em: lineto}}
\put(126.50,117.14){\special{em: lineto}}
\put(127.00,116.69){\special{em: lineto}}
\put(127.50,116.25){\special{em: lineto}}
\put(128.00,115.82){\special{em: lineto}}
\put(128.50,115.40){\special{em: lineto}}
\put(129.00,114.98){\special{em: lineto}}
\put(129.50,114.57){\special{em: lineto}}
\put(130.00,114.16){\special{em: lineto}}
\put(130.50,113.76){\special{em: lineto}}
\put(131.00,113.37){\special{em: lineto}}
\put(131.50,112.99){\special{em: lineto}}
\put(132.00,112.61){\special{em: lineto}}
\put(132.50,112.24){\special{em: lineto}}
\put(133.00,111.88){\special{em: lineto}}
\put(133.50,111.52){\special{em: lineto}}
\put(134.00,111.17){\special{em: lineto}}
\put(134.50,110.83){\special{em: lineto}}
\put(135.00,110.49){\special{em: lineto}}
\put(135.50,110.16){\special{em: lineto}}
\put(136.00,109.84){\special{em: lineto}}
\put(136.50,109.52){\special{em: lineto}}
\put(137.00,109.22){\special{em: lineto}}
\put(137.50,108.91){\special{em: lineto}}
\put(138.00,108.62){\special{em: lineto}}
\put(138.50,108.33){\special{em: lineto}}
\put(139.00,108.05){\special{em: lineto}}
\put(139.50,107.77){\special{em: lineto}}
\put(140.00,107.50){\special{em: lineto}}
\put(140.50,107.24){\special{em: lineto}}
\put(141.00,106.98){\special{em: lineto}}
\put(141.50,106.73){\special{em: lineto}}
\put(142.00,106.48){\special{em: lineto}}
\put(142.50,106.25){\special{em: lineto}}
\put(143.00,106.01){\special{em: lineto}}
\put(143.50,105.79){\special{em: lineto}}
\put(144.00,105.57){\special{em: lineto}}
\put(144.50,105.36){\special{em: lineto}}
\put(145.00,105.15){\special{em: lineto}}
\put(145.50,104.94){\special{em: lineto}}
\put(146.00,104.75){\special{em: lineto}}
\put(146.50,104.56){\special{em: lineto}}
\put(147.00,104.37){\special{em: lineto}}
\put(147.50,104.19){\special{em: lineto}}
\put(148.00,104.02){\special{em: lineto}}
\put(148.50,103.85){\special{em: lineto}}
\put(149.00,103.69){\special{em: lineto}}
\put(149.50,103.53){\special{em: lineto}}
\put(150.00,103.37){\special{em: lineto}}
\put(150.50,103.22){\special{em: lineto}}
\put(151.00,103.08){\special{em: lineto}}
\put(151.50,102.94){\special{em: lineto}}
\put(152.00,102.81){\special{em: lineto}}
\put(152.50,102.68){\special{em: lineto}}
\put(153.00,102.55){\special{em: lineto}}
\put(153.50,102.43){\special{em: lineto}}
\put(154.00,102.32){\special{em: lineto}}
\put(154.50,102.21){\special{em: lineto}}
\put(155.00,102.10){\special{em: lineto}}
\put(155.50,102.00){\special{em: lineto}}
\put(156.00,101.90){\special{em: lineto}}
\put(156.50,101.80){\special{em: lineto}}
\put(157.00,101.71){\special{em: lineto}}
\put(157.50,101.62){\special{em: lineto}}
\put(158.00,101.54){\special{em: lineto}}
\put(158.50,101.45){\special{em: lineto}}
\put(159.00,101.38){\special{em: lineto}}
\put(159.50,101.30){\special{em: lineto}}
\put(160.00,101.23){\special{em: lineto}}
\put(160.50,101.16){\special{em: lineto}}
\put(161.00,101.10){\special{em: lineto}}
\put(161.50,101.04){\special{em: lineto}}
\put(162.00,100.98){\special{em: lineto}}
\put(162.50,100.92){\special{em: lineto}}
\put(163.00,100.87){\special{em: lineto}}
\put(163.50,100.82){\special{em: lineto}}
\put(164.00,100.77){\special{em: lineto}}
\put(164.50,100.72){\special{em: lineto}}
\put(165.00,100.68){\special{em: lineto}}
\put(165.50,100.64){\special{em: lineto}}
\put(166.00,100.60){\special{em: lineto}}
\put(166.50,100.56){\special{em: lineto}}
\put(167.00,100.52){\special{em: lineto}}
\put(167.50,100.49){\special{em: lineto}}
\put(168.00,100.46){\special{em: lineto}}
\put(168.50,100.43){\special{em: lineto}}
\put(169.00,100.40){\special{em: lineto}}
\put(169.50,100.37){\special{em: lineto}}
\put(170.00,100.35){\special{em: lineto}}
\put(170.50,100.32){\special{em: lineto}}
\put(171.00,100.30){\special{em: lineto}}
\put(171.50,100.28){\special{em: lineto}}
\put(172.00,100.26){\special{em: lineto}}
\put(172.50,100.24){\special{em: lineto}}
\put(173.00,100.22){\special{em: lineto}}
\put(173.50,100.21){\special{em: lineto}}
\put(174.00,100.19){\special{em: lineto}}
\put(174.50,100.18){\special{em: lineto}}
\put(175.00,100.16){\special{em: lineto}}
\put(175.50,100.15){\special{em: lineto}}
\put(176.00,100.14){\special{em: lineto}}
\put(176.50,100.13){\special{em: lineto}}
\put(177.00,100.12){\special{em: lineto}}
\put(177.50,100.11){\special{em: lineto}}
\put(178.00,100.10){\special{em: lineto}}
\put(178.50,100.09){\special{em: lineto}}
\put(179.00,100.08){\special{em: lineto}}
\put(179.50,100.08){\special{em: lineto}}
\put(180.00,100.07){\special{em: lineto}}
\put(180.50,100.07){\special{em: lineto}}
\put(181.00,100.06){\special{em: lineto}}
\put(181.50,100.05){\special{em: lineto}}
\put(182.00,100.05){\special{em: lineto}}
\put(182.50,100.05){\special{em: lineto}}
\put(183.00,100.04){\special{em: lineto}}
\put(183.50,100.04){\special{em: lineto}}
\put(184.00,100.03){\special{em: lineto}}
\put(184.50,100.03){\special{em: lineto}}
\put(185.00,100.03){\special{em: lineto}}
\put(185.50,100.03){\special{em: lineto}}
\put(186.00,100.02){\special{em: lineto}}
\put(186.50,100.02){\special{em: lineto}}
\put(187.00,100.02){\special{em: lineto}}
\put(187.50,100.02){\special{em: lineto}}
\put(188.00,100.02){\special{em: lineto}}
\put(188.50,100.01){\special{em: lineto}}
\put(189.00,100.01){\special{em: lineto}}
\put(189.50,100.01){\special{em: lineto}}
\put(190.00,100.01){\special{em: lineto}}
\put(190.50,100.01){\special{em: lineto}}
\put(191.00,100.01){\special{em: lineto}}
\put(191.50,100.01){\special{em: lineto}}
\put(192.00,100.01){\special{em: lineto}}
\put(192.50,100.01){\special{em: lineto}}
\put(193.00,100.01){\special{em: lineto}}
\put(193.50,100.00){\special{em: lineto}}
\put(194.00,100.00){\special{em: lineto}}
\put(194.50,100.00){\special{em: lineto}}
\put(195.00,100.00){\special{em: lineto}}
\put(195.50,100.00){\special{em: lineto}}
\put(196.00,100.00){\special{em: lineto}}
\put(196.50,100.00){\special{em: lineto}}
\put(197.00,100.00){\special{em: lineto}}
\put(197.50,100.00){\special{em: lineto}}
\put(198.00,100.00){\special{em: lineto}}
\put(198.50,100.00){\special{em: lineto}}
\put(199.00,100.00){\special{em: lineto}}
\put(199.50,100.00){\special{em: lineto}}
\put(200.00,100.00){\special{em: lineto}}
\put(200.50,100.00){\special{em: lineto}}
\put(201.00,100.00){\special{em: lineto}}
\put(201.50,100.00){\special{em: lineto}}
\put(202.00,100.00){\special{em: lineto}}
\put(202.50,100.00){\special{em: lineto}}
\put(203.00,100.00){\special{em: lineto}}
\put(203.50,100.00){\special{em: lineto}}
\put(204.00,100.00){\special{em: lineto}}
\put(204.50,100.00){\special{em: lineto}}
\put(205.00,100.00){\special{em: lineto}}
\put(205.50,100.00){\special{em: lineto}}
\put(206.00,100.00){\special{em: lineto}}
\put(206.50,100.00){\special{em: lineto}}
\put(207.00,100.00){\special{em: lineto}}
\put(207.50,100.00){\special{em: lineto}}
\put(208.00,100.00){\special{em: lineto}}
\put(208.50,100.00){\special{em: lineto}}
\put(209.00,100.00){\special{em: lineto}}
\put(209.50,100.00){\special{em: lineto}}
\put(210.00,100.00){\special{em: lineto}}
\put(213.00,103.00){$w=0.00$}
\put(100,150){\special{em: moveto}}
\put(100.50,148.72){\special{em: moveto}}
\put(101.00,147.46){\special{em: lineto}}
\put(101.50,146.21){\special{em: lineto}}
\put(102.00,144.98){\special{em: lineto}}
\put(102.50,143.77){\special{em: lineto}}
\put(103.00,142.57){\special{em: lineto}}
\put(103.50,141.39){\special{em: lineto}}
\put(104.00,140.22){\special{em: lineto}}
\put(104.50,139.07){\special{em: lineto}}
\put(105.00,137.93){\special{em: lineto}}
\put(105.50,136.80){\special{em: lineto}}
\put(106.00,135.70){\special{em: lineto}}
\put(106.50,134.60){\special{em: lineto}}
\put(107.00,133.52){\special{em: lineto}}
\put(107.50,132.46){\special{em: lineto}}
\put(108.00,131.41){\special{em: lineto}}
\put(108.50,130.37){\special{em: lineto}}
\put(109.00,129.35){\special{em: lineto}}
\put(109.50,128.34){\special{em: lineto}}
\put(110.00,127.35){\special{em: lineto}}
\put(110.50,126.37){\special{em: lineto}}
\put(111.00,125.40){\special{em: lineto}}
\put(111.50,124.45){\special{em: lineto}}
\put(112.00,123.51){\special{em: lineto}}
\put(112.50,122.59){\special{em: lineto}}
\put(113.00,121.67){\special{em: lineto}}
\put(113.50,120.78){\special{em: lineto}}
\put(114.00,119.89){\special{em: lineto}}
\put(114.50,119.02){\special{em: lineto}}
\put(115.00,118.16){\special{em: lineto}}
\put(115.50,117.31){\special{em: lineto}}
\put(116.00,116.48){\special{em: lineto}}
\put(116.50,115.66){\special{em: lineto}}
\put(117.00,114.85){\special{em: lineto}}
\put(117.50,114.06){\special{em: lineto}}
\put(118.00,113.27){\special{em: lineto}}
\put(118.50,112.51){\special{em: lineto}}
\put(119.00,111.75){\special{em: lineto}}
\put(119.50,111.00){\special{em: lineto}}
\put(120.00,110.27){\special{em: lineto}}
\put(120.50,109.55){\special{em: lineto}}
\put(121.00,108.85){\special{em: lineto}}
\put(121.50,108.15){\special{em: lineto}}
\put(122.00,107.47){\special{em: lineto}}
\put(122.50,106.80){\special{em: lineto}}
\put(123.00,106.14){\special{em: lineto}}
\put(123.50,105.49){\special{em: lineto}}
\put(124.00,104.85){\special{em: lineto}}
\put(124.50,104.23){\special{em: lineto}}
\put(125.00,103.62){\special{em: lineto}}
\put(125.50,103.02){\special{em: lineto}}
\put(126.00,102.43){\special{em: lineto}}
\put(126.50,101.85){\special{em: lineto}}
\put(127.00,101.28){\special{em: lineto}}
\put(127.50,100.73){\special{em: lineto}}
\put(128.00,100.18){\special{em: lineto}}
\put(128.50,99.65){\special{em: lineto}}
\put(129.00,99.12){\special{em: lineto}}
\put(129.50,98.61){\special{em: lineto}}
\put(130.00,98.11){\special{em: lineto}}
\put(130.50,97.62){\special{em: lineto}}
\put(131.00,97.14){\special{em: lineto}}
\put(131.50,96.67){\special{em: lineto}}
\put(132.00,96.21){\special{em: lineto}}
\put(132.50,95.76){\special{em: lineto}}
\put(133.00,95.32){\special{em: lineto}}
\put(133.50,94.89){\special{em: lineto}}
\put(134.00,94.47){\special{em: lineto}}
\put(134.50,94.06){\special{em: lineto}}
\put(135.00,93.66){\special{em: lineto}}
\put(135.50,93.27){\special{em: lineto}}
\put(136.00,92.89){\special{em: lineto}}
\put(136.50,92.51){\special{em: lineto}}
\put(137.00,92.15){\special{em: lineto}}
\put(137.50,91.80){\special{em: lineto}}
\put(138.00,91.45){\special{em: lineto}}
\put(138.50,91.11){\special{em: lineto}}
\put(139.00,90.79){\special{em: lineto}}
\put(139.50,90.47){\special{em: lineto}}
\put(140.00,90.16){\special{em: lineto}}
\put(140.50,89.85){\special{em: lineto}}
\put(141.00,89.56){\special{em: lineto}}
\put(141.50,89.27){\special{em: lineto}}
\put(142.00,88.99){\special{em: lineto}}
\put(142.50,88.72){\special{em: lineto}}
\put(143.00,88.46){\special{em: lineto}}
\put(143.50,88.21){\special{em: lineto}}
\put(144.00,87.96){\special{em: lineto}}
\put(144.50,87.72){\special{em: lineto}}
\put(145.00,87.48){\special{em: lineto}}
\put(145.50,87.26){\special{em: lineto}}
\put(146.00,87.04){\special{em: lineto}}
\put(146.50,86.83){\special{em: lineto}}
\put(147.00,86.62){\special{em: lineto}}
\put(147.50,86.42){\special{em: lineto}}
\put(148.00,86.23){\special{em: lineto}}
\put(148.50,86.04){\special{em: lineto}}
\put(149.00,85.86){\special{em: lineto}}
\put(149.50,85.69){\special{em: lineto}}
\put(150.00,85.52){\special{em: lineto}}
\put(150.50,85.35){\special{em: lineto}}
\put(151.00,85.20){\special{em: lineto}}
\put(151.50,85.05){\special{em: lineto}}
\put(152.00,84.90){\special{em: lineto}}
\put(152.50,84.76){\special{em: lineto}}
\put(153.00,84.62){\special{em: lineto}}
\put(153.50,84.49){\special{em: lineto}}
\put(154.00,84.37){\special{em: lineto}}
\put(154.50,84.25){\special{em: lineto}}
\put(155.00,84.13){\special{em: lineto}}
\put(155.50,84.02){\special{em: lineto}}
\put(156.00,83.91){\special{em: lineto}}
\put(156.50,83.81){\special{em: lineto}}
\put(157.00,83.71){\special{em: lineto}}
\put(157.50,83.61){\special{em: lineto}}
\put(158.00,83.52){\special{em: lineto}}
\put(158.50,83.44){\special{em: lineto}}
\put(159.00,83.35){\special{em: lineto}}
\put(159.50,83.27){\special{em: lineto}}
\put(160.00,83.20){\special{em: lineto}}
\put(160.50,83.13){\special{em: lineto}}
\put(161.00,83.06){\special{em: lineto}}
\put(161.50,82.99){\special{em: lineto}}
\put(162.00,82.93){\special{em: lineto}}
\put(162.50,82.87){\special{em: lineto}}
\put(163.00,82.81){\special{em: lineto}}
\put(163.50,82.75){\special{em: lineto}}
\put(164.00,82.70){\special{em: lineto}}
\put(164.50,82.65){\special{em: lineto}}
\put(165.00,82.61){\special{em: lineto}}
\put(165.50,82.56){\special{em: lineto}}
\put(166.00,82.52){\special{em: lineto}}
\put(166.50,82.48){\special{em: lineto}}
\put(167.00,82.44){\special{em: lineto}}
\put(167.50,82.41){\special{em: lineto}}
\put(168.00,82.37){\special{em: lineto}}
\put(168.50,82.34){\special{em: lineto}}
\put(169.00,82.31){\special{em: lineto}}
\put(169.50,82.28){\special{em: lineto}}
\put(170.00,82.26){\special{em: lineto}}
\put(170.50,82.23){\special{em: lineto}}
\put(171.00,82.21){\special{em: lineto}}
\put(171.50,82.19){\special{em: lineto}}
\put(172.00,82.17){\special{em: lineto}}
\put(172.50,82.15){\special{em: lineto}}
\put(173.00,82.13){\special{em: lineto}}
\put(173.50,82.11){\special{em: lineto}}
\put(174.00,82.09){\special{em: lineto}}
\put(174.50,82.08){\special{em: lineto}}
\put(175.00,82.06){\special{em: lineto}}
\put(175.50,82.05){\special{em: lineto}}
\put(176.00,82.04){\special{em: lineto}}
\put(176.50,82.03){\special{em: lineto}}
\put(177.00,82.02){\special{em: lineto}}
\put(177.50,82.01){\special{em: lineto}}
\put(178.00,82.00){\special{em: lineto}}
\put(178.50,81.99){\special{em: lineto}}
\put(179.00,81.98){\special{em: lineto}}
\put(179.50,81.97){\special{em: lineto}}
\put(180.00,81.97){\special{em: lineto}}
\put(180.50,81.96){\special{em: lineto}}
\put(181.00,81.95){\special{em: lineto}}
\put(181.50,81.95){\special{em: lineto}}
\put(182.00,81.94){\special{em: lineto}}
\put(182.50,81.94){\special{em: lineto}}
\put(183.00,81.94){\special{em: lineto}}
\put(183.50,81.93){\special{em: lineto}}
\put(184.00,81.93){\special{em: lineto}}
\put(184.50,81.92){\special{em: lineto}}
\put(185.00,81.92){\special{em: lineto}}
\put(185.50,81.92){\special{em: lineto}}
\put(186.00,81.92){\special{em: lineto}}
\put(186.50,81.91){\special{em: lineto}}
\put(187.00,81.91){\special{em: lineto}}
\put(187.50,81.91){\special{em: lineto}}
\put(188.00,81.91){\special{em: lineto}}
\put(188.50,81.91){\special{em: lineto}}
\put(189.00,81.91){\special{em: lineto}}
\put(189.50,81.90){\special{em: lineto}}
\put(190.00,81.90){\special{em: lineto}}
\put(190.50,81.90){\special{em: lineto}}
\put(191.00,81.90){\special{em: lineto}}
\put(191.50,81.90){\special{em: lineto}}
\put(192.00,81.90){\special{em: lineto}}
\put(192.50,81.90){\special{em: lineto}}
\put(193.00,81.90){\special{em: lineto}}
\put(193.50,81.90){\special{em: lineto}}
\put(194.00,81.90){\special{em: lineto}}
\put(194.50,81.90){\special{em: lineto}}
\put(195.00,81.90){\special{em: lineto}}
\put(195.50,81.90){\special{em: lineto}}
\put(196.00,81.89){\special{em: lineto}}
\put(196.50,81.89){\special{em: lineto}}
\put(197.00,81.89){\special{em: lineto}}
\put(197.50,81.89){\special{em: lineto}}
\put(198.00,81.89){\special{em: lineto}}
\put(198.50,81.89){\special{em: lineto}}
\put(199.00,81.89){\special{em: lineto}}
\put(199.50,81.89){\special{em: lineto}}
\put(200.00,81.89){\special{em: lineto}}
\put(200.50,81.89){\special{em: lineto}}
\put(201.00,81.89){\special{em: lineto}}
\put(201.50,81.89){\special{em: lineto}}
\put(202.00,81.89){\special{em: lineto}}
\put(202.50,81.89){\special{em: lineto}}
\put(203.00,81.89){\special{em: lineto}}
\put(203.50,81.89){\special{em: lineto}}
\put(204.00,81.89){\special{em: lineto}}
\put(204.50,81.89){\special{em: lineto}}
\put(205.00,81.89){\special{em: lineto}}
\put(205.50,81.89){\special{em: lineto}}
\put(206.00,81.89){\special{em: lineto}}
\put(206.50,81.89){\special{em: lineto}}
\put(207.00,81.89){\special{em: lineto}}
\put(207.50,81.89){\special{em: lineto}}
\put(208.00,81.89){\special{em: lineto}}
\put(208.50,81.89){\special{em: lineto}}
\put(209.00,81.89){\special{em: lineto}}
\put(209.50,81.89){\special{em: lineto}}
\put(210.00,81.89){\special{em: lineto}}
\put(213.00,84.89){$w=0.50$}
\put(100,150){\special{em: moveto}}
\put(100.50,147.90){\special{em: moveto}}
\put(101.00,145.85){\special{em: lineto}}
\put(101.50,143.83){\special{em: lineto}}
\put(102.00,141.86){\special{em: lineto}}
\put(102.50,139.93){\special{em: lineto}}
\put(103.00,138.05){\special{em: lineto}}
\put(103.50,136.20){\special{em: lineto}}
\put(104.00,134.39){\special{em: lineto}}
\put(104.50,132.62){\special{em: lineto}}
\put(105.00,130.89){\special{em: lineto}}
\put(105.50,129.19){\special{em: lineto}}
\put(106.00,127.53){\special{em: lineto}}
\put(106.50,125.91){\special{em: lineto}}
\put(107.00,124.32){\special{em: lineto}}
\put(107.50,122.76){\special{em: lineto}}
\put(108.00,121.24){\special{em: lineto}}
\put(108.50,119.75){\special{em: lineto}}
\put(109.00,118.30){\special{em: lineto}}
\put(109.50,116.87){\special{em: lineto}}
\put(110.00,115.48){\special{em: lineto}}
\put(110.50,114.12){\special{em: lineto}}
\put(111.00,112.78){\special{em: lineto}}
\put(111.50,111.48){\special{em: lineto}}
\put(112.00,110.21){\special{em: lineto}}
\put(112.50,108.96){\special{em: lineto}}
\put(113.00,107.75){\special{em: lineto}}
\put(113.50,106.56){\special{em: lineto}}
\put(114.00,105.40){\special{em: lineto}}
\put(114.50,104.26){\special{em: lineto}}
\put(115.00,103.15){\special{em: lineto}}
\put(115.50,102.07){\special{em: lineto}}
\put(116.00,101.01){\special{em: lineto}}
\put(116.50,99.98){\special{em: lineto}}
\put(117.00,98.97){\special{em: lineto}}
\put(117.50,97.98){\special{em: lineto}}
\put(118.00,97.02){\special{em: lineto}}
\put(118.50,96.08){\special{em: lineto}}
\put(119.00,95.17){\special{em: lineto}}
\put(119.50,94.27){\special{em: lineto}}
\put(120.00,93.40){\special{em: lineto}}
\put(120.50,92.55){\special{em: lineto}}
\put(121.00,91.72){\special{em: lineto}}
\put(121.50,90.91){\special{em: lineto}}
\put(122.00,90.12){\special{em: lineto}}
\put(122.50,89.35){\special{em: lineto}}
\put(123.00,88.60){\special{em: lineto}}
\put(123.50,87.87){\special{em: lineto}}
\put(124.00,87.15){\special{em: lineto}}
\put(124.50,86.46){\special{em: lineto}}
\put(125.00,85.78){\special{em: lineto}}
\put(125.50,85.13){\special{em: lineto}}
\put(126.00,84.48){\special{em: lineto}}
\put(126.50,83.86){\special{em: lineto}}
\put(127.00,83.25){\special{em: lineto}}
\put(127.50,82.66){\special{em: lineto}}
\put(128.00,82.08){\special{em: lineto}}
\put(128.50,81.52){\special{em: lineto}}
\put(129.00,80.98){\special{em: lineto}}
\put(129.50,80.45){\special{em: lineto}}
\put(130.00,79.93){\special{em: lineto}}
\put(130.50,79.43){\special{em: lineto}}
\put(131.00,78.94){\special{em: lineto}}
\put(131.50,78.47){\special{em: lineto}}
\put(132.00,78.00){\special{em: lineto}}
\put(132.50,77.56){\special{em: lineto}}
\put(133.00,77.12){\special{em: lineto}}
\put(133.50,76.70){\special{em: lineto}}
\put(134.00,76.29){\special{em: lineto}}
\put(134.50,75.89){\special{em: lineto}}
\put(135.00,75.50){\special{em: lineto}}
\put(135.50,75.13){\special{em: lineto}}
\put(136.00,74.76){\special{em: lineto}}
\put(136.50,74.41){\special{em: lineto}}
\put(137.00,74.07){\special{em: lineto}}
\put(137.50,73.73){\special{em: lineto}}
\put(138.00,73.41){\special{em: lineto}}
\put(138.50,73.10){\special{em: lineto}}
\put(139.00,72.80){\special{em: lineto}}
\put(139.50,72.50){\special{em: lineto}}
\put(140.00,72.22){\special{em: lineto}}
\put(140.50,71.94){\special{em: lineto}}
\put(141.00,71.68){\special{em: lineto}}
\put(141.50,71.42){\special{em: lineto}}
\put(142.00,71.17){\special{em: lineto}}
\put(142.50,70.93){\special{em: lineto}}
\put(143.00,70.69){\special{em: lineto}}
\put(143.50,70.47){\special{em: lineto}}
\put(144.00,70.25){\special{em: lineto}}
\put(144.50,70.04){\special{em: lineto}}
\put(145.00,69.83){\special{em: lineto}}
\put(145.50,69.64){\special{em: lineto}}
\put(146.00,69.45){\special{em: lineto}}
\put(146.50,69.26){\special{em: lineto}}
\put(147.00,69.08){\special{em: lineto}}
\put(147.50,68.91){\special{em: lineto}}
\put(148.00,68.75){\special{em: lineto}}
\put(148.50,68.59){\special{em: lineto}}
\put(149.00,68.44){\special{em: lineto}}
\put(149.50,68.29){\special{em: lineto}}
\put(150.00,68.15){\special{em: lineto}}
\put(150.50,68.01){\special{em: lineto}}
\put(151.00,67.88){\special{em: lineto}}
\put(151.50,67.75){\special{em: lineto}}
\put(152.00,67.63){\special{em: lineto}}
\put(152.50,67.51){\special{em: lineto}}
\put(153.00,67.40){\special{em: lineto}}
\put(153.50,67.29){\special{em: lineto}}
\put(154.00,67.19){\special{em: lineto}}
\put(154.50,67.09){\special{em: lineto}}
\put(155.00,66.99){\special{em: lineto}}
\put(155.50,66.90){\special{em: lineto}}
\put(156.00,66.81){\special{em: lineto}}
\put(156.50,66.73){\special{em: lineto}}
\put(157.00,66.65){\special{em: lineto}}
\put(157.50,66.57){\special{em: lineto}}
\put(158.00,66.50){\special{em: lineto}}
\put(158.50,66.43){\special{em: lineto}}
\put(159.00,66.36){\special{em: lineto}}
\put(159.50,66.30){\special{em: lineto}}
\put(160.00,66.23){\special{em: lineto}}
\put(160.50,66.18){\special{em: lineto}}
\put(161.00,66.12){\special{em: lineto}}
\put(161.50,66.07){\special{em: lineto}}
\put(162.00,66.02){\special{em: lineto}}
\put(162.50,65.97){\special{em: lineto}}
\put(163.00,65.92){\special{em: lineto}}
\put(163.50,65.88){\special{em: lineto}}
\put(164.00,65.84){\special{em: lineto}}
\put(164.50,65.80){\special{em: lineto}}
\put(165.00,65.76){\special{em: lineto}}
\put(165.50,65.73){\special{em: lineto}}
\put(166.00,65.69){\special{em: lineto}}
\put(166.50,65.66){\special{em: lineto}}
\put(167.00,65.63){\special{em: lineto}}
\put(167.50,65.60){\special{em: lineto}}
\put(168.00,65.58){\special{em: lineto}}
\put(168.50,65.55){\special{em: lineto}}
\put(169.00,65.53){\special{em: lineto}}
\put(169.50,65.50){\special{em: lineto}}
\put(170.00,65.48){\special{em: lineto}}
\put(170.50,65.46){\special{em: lineto}}
\put(171.00,65.44){\special{em: lineto}}
\put(171.50,65.43){\special{em: lineto}}
\put(172.00,65.41){\special{em: lineto}}
\put(172.50,65.40){\special{em: lineto}}
\put(173.00,65.38){\special{em: lineto}}
\put(173.50,65.37){\special{em: lineto}}
\put(174.00,65.35){\special{em: lineto}}
\put(174.50,65.34){\special{em: lineto}}
\put(175.00,65.33){\special{em: lineto}}
\put(175.50,65.32){\special{em: lineto}}
\put(176.00,65.31){\special{em: lineto}}
\put(176.50,65.30){\special{em: lineto}}
\put(177.00,65.29){\special{em: lineto}}
\put(177.50,65.29){\special{em: lineto}}
\put(178.00,65.28){\special{em: lineto}}
\put(178.50,65.27){\special{em: lineto}}
\put(179.00,65.27){\special{em: lineto}}
\put(179.50,65.26){\special{em: lineto}}
\put(180.00,65.25){\special{em: lineto}}
\put(180.50,65.25){\special{em: lineto}}
\put(181.00,65.24){\special{em: lineto}}
\put(181.50,65.24){\special{em: lineto}}
\put(182.00,65.24){\special{em: lineto}}
\put(182.50,65.23){\special{em: lineto}}
\put(183.00,65.23){\special{em: lineto}}
\put(183.50,65.23){\special{em: lineto}}
\put(184.00,65.22){\special{em: lineto}}
\put(184.50,65.22){\special{em: lineto}}
\put(185.00,65.22){\special{em: lineto}}
\put(185.50,65.22){\special{em: lineto}}
\put(186.00,65.21){\special{em: lineto}}
\put(186.50,65.21){\special{em: lineto}}
\put(187.00,65.21){\special{em: lineto}}
\put(187.50,65.21){\special{em: lineto}}
\put(188.00,65.21){\special{em: lineto}}
\put(188.50,65.21){\special{em: lineto}}
\put(189.00,65.21){\special{em: lineto}}
\put(189.50,65.20){\special{em: lineto}}
\put(190.00,65.20){\special{em: lineto}}
\put(190.50,65.20){\special{em: lineto}}
\put(191.00,65.20){\special{em: lineto}}
\put(191.50,65.20){\special{em: lineto}}
\put(192.00,65.20){\special{em: lineto}}
\put(192.50,65.20){\special{em: lineto}}
\put(193.00,65.20){\special{em: lineto}}
\put(193.50,65.20){\special{em: lineto}}
\put(194.00,65.20){\special{em: lineto}}
\put(194.50,65.20){\special{em: lineto}}
\put(195.00,65.20){\special{em: lineto}}
\put(195.50,65.20){\special{em: lineto}}
\put(196.00,65.20){\special{em: lineto}}
\put(196.50,65.20){\special{em: lineto}}
\put(197.00,65.20){\special{em: lineto}}
\put(197.50,65.20){\special{em: lineto}}
\put(198.00,65.20){\special{em: lineto}}
\put(198.50,65.20){\special{em: lineto}}
\put(199.00,65.20){\special{em: lineto}}
\put(199.50,65.20){\special{em: lineto}}
\put(200.00,65.20){\special{em: lineto}}
\put(200.50,65.20){\special{em: lineto}}
\put(201.00,65.20){\special{em: lineto}}
\put(201.50,65.20){\special{em: lineto}}
\put(202.00,65.20){\special{em: lineto}}
\put(202.50,65.20){\special{em: lineto}}
\put(203.00,65.20){\special{em: lineto}}
\put(203.50,65.20){\special{em: lineto}}
\put(204.00,65.20){\special{em: lineto}}
\put(204.50,65.20){\special{em: lineto}}
\put(205.00,65.20){\special{em: lineto}}
\put(205.50,65.20){\special{em: lineto}}
\put(206.00,65.20){\special{em: lineto}}
\put(206.50,65.20){\special{em: lineto}}
\put(207.00,65.20){\special{em: lineto}}
\put(207.50,65.20){\special{em: lineto}}
\put(208.00,65.20){\special{em: lineto}}
\put(208.50,65.20){\special{em: lineto}}
\put(209.00,65.20){\special{em: lineto}}
\put(209.50,65.20){\special{em: lineto}}
\put(210.00,65.20){\special{em: lineto}}
\put(213.00,68.20){$w=1.00$}
\put(100,150){\special{em: moveto}}
\put(100.50,144.40){\special{em: moveto}}
\put(101.00,139.10){\special{em: lineto}}
\put(101.50,134.11){\special{em: lineto}}
\put(102.00,129.40){\special{em: lineto}}
\put(102.50,124.95){\special{em: lineto}}
\put(103.00,120.75){\special{em: lineto}}
\put(103.50,116.78){\special{em: lineto}}
\put(104.00,113.04){\special{em: lineto}}
\put(104.50,109.51){\special{em: lineto}}
\put(105.00,106.18){\special{em: lineto}}
\put(105.50,103.04){\special{em: lineto}}
\put(106.00,100.07){\special{em: lineto}}
\put(106.50,97.27){\special{em: lineto}}
\put(107.00,94.63){\special{em: lineto}}
\put(107.50,92.13){\special{em: lineto}}
\put(108.00,89.78){\special{em: lineto}}
\put(108.50,87.56){\special{em: lineto}}
\put(109.00,85.47){\special{em: lineto}}
\put(109.50,83.49){\special{em: lineto}}
\put(110.00,81.63){\special{em: lineto}}
\put(110.50,79.87){\special{em: lineto}}
\put(111.00,78.22){\special{em: lineto}}
\put(111.50,76.65){\special{em: lineto}}
\put(112.00,75.18){\special{em: lineto}}
\put(112.50,73.79){\special{em: lineto}}
\put(113.00,72.48){\special{em: lineto}}
\put(113.50,71.24){\special{em: lineto}}
\put(114.00,70.08){\special{em: lineto}}
\put(114.50,68.98){\special{em: lineto}}
\put(115.00,67.94){\special{em: lineto}}
\put(115.50,66.97){\special{em: lineto}}
\put(116.00,66.04){\special{em: lineto}}
\put(116.50,65.18){\special{em: lineto}}
\put(117.00,64.36){\special{em: lineto}}
\put(117.50,63.59){\special{em: lineto}}
\put(118.00,62.86){\special{em: lineto}}
\put(118.50,62.17){\special{em: lineto}}
\put(119.00,61.53){\special{em: lineto}}
\put(119.50,60.92){\special{em: lineto}}
\put(120.00,60.34){\special{em: lineto}}
\put(120.50,59.80){\special{em: lineto}}
\put(121.00,59.29){\special{em: lineto}}
\put(121.50,58.81){\special{em: lineto}}
\put(122.00,58.35){\special{em: lineto}}
\put(122.50,57.92){\special{em: lineto}}
\put(123.00,57.52){\special{em: lineto}}
\put(123.50,57.14){\special{em: lineto}}
\put(124.00,56.78){\special{em: lineto}}
\put(124.50,56.44){\special{em: lineto}}
\put(125.00,56.12){\special{em: lineto}}
\put(125.50,55.82){\special{em: lineto}}
\put(126.00,55.53){\special{em: lineto}}
\put(126.50,55.27){\special{em: lineto}}
\put(127.00,55.01){\special{em: lineto}}
\put(127.50,54.77){\special{em: lineto}}
\put(128.00,54.55){\special{em: lineto}}
\put(128.50,54.34){\special{em: lineto}}
\put(129.00,54.13){\special{em: lineto}}
\put(129.50,53.95){\special{em: lineto}}
\put(130.00,53.77){\special{em: lineto}}
\put(130.50,53.60){\special{em: lineto}}
\put(131.00,53.44){\special{em: lineto}}
\put(131.50,53.29){\special{em: lineto}}
\put(132.00,53.14){\special{em: lineto}}
\put(132.50,53.01){\special{em: lineto}}
\put(133.00,52.88){\special{em: lineto}}
\put(133.50,52.76){\special{em: lineto}}
\put(134.00,52.65){\special{em: lineto}}
\put(134.50,52.54){\special{em: lineto}}
\put(135.00,52.44){\special{em: lineto}}
\put(135.50,52.34){\special{em: lineto}}
\put(136.00,52.25){\special{em: lineto}}
\put(136.50,52.16){\special{em: lineto}}
\put(137.00,52.08){\special{em: lineto}}
\put(137.50,52.00){\special{em: lineto}}
\put(138.00,51.93){\special{em: lineto}}
\put(138.50,51.86){\special{em: lineto}}
\put(139.00,51.80){\special{em: lineto}}
\put(139.50,51.73){\special{em: lineto}}
\put(140.00,51.68){\special{em: lineto}}
\put(140.50,51.62){\special{em: lineto}}
\put(141.00,51.57){\special{em: lineto}}
\put(141.50,51.52){\special{em: lineto}}
\put(142.00,51.47){\special{em: lineto}}
\put(142.50,51.42){\special{em: lineto}}
\put(143.00,51.38){\special{em: lineto}}
\put(143.50,51.34){\special{em: lineto}}
\put(144.00,51.30){\special{em: lineto}}
\put(144.50,51.27){\special{em: lineto}}
\put(145.00,51.23){\special{em: lineto}}
\put(145.50,51.20){\special{em: lineto}}
\put(146.00,51.17){\special{em: lineto}}
\put(146.50,51.14){\special{em: lineto}}
\put(147.00,51.11){\special{em: lineto}}
\put(147.50,51.08){\special{em: lineto}}
\put(148.00,51.06){\special{em: lineto}}
\put(148.50,51.03){\special{em: lineto}}
\put(149.00,51.01){\special{em: lineto}}
\put(149.50,50.99){\special{em: lineto}}
\put(150.00,50.97){\special{em: lineto}}
\put(150.50,50.95){\special{em: lineto}}
\put(151.00,50.93){\special{em: lineto}}
\put(151.50,50.91){\special{em: lineto}}
\put(152.00,50.89){\special{em: lineto}}
\put(152.50,50.88){\special{em: lineto}}
\put(153.00,50.86){\special{em: lineto}}
\put(153.50,50.85){\special{em: lineto}}
\put(154.00,50.83){\special{em: lineto}}
\put(154.50,50.82){\special{em: lineto}}
\put(155.00,50.81){\special{em: lineto}}
\put(155.50,50.80){\special{em: lineto}}
\put(156.00,50.79){\special{em: lineto}}
\put(156.50,50.77){\special{em: lineto}}
\put(157.00,50.76){\special{em: lineto}}
\put(157.50,50.76){\special{em: lineto}}
\put(158.00,50.75){\special{em: lineto}}
\put(158.50,50.74){\special{em: lineto}}
\put(159.00,50.73){\special{em: lineto}}
\put(159.50,50.72){\special{em: lineto}}
\put(160.00,50.71){\special{em: lineto}}
\put(160.50,50.71){\special{em: lineto}}
\put(161.00,50.70){\special{em: lineto}}
\put(161.50,50.69){\special{em: lineto}}
\put(162.00,50.69){\special{em: lineto}}
\put(162.50,50.68){\special{em: lineto}}
\put(163.00,50.68){\special{em: lineto}}
\put(163.50,50.67){\special{em: lineto}}
\put(164.00,50.67){\special{em: lineto}}
\put(164.50,50.66){\special{em: lineto}}
\put(165.00,50.66){\special{em: lineto}}
\put(165.50,50.65){\special{em: lineto}}
\put(166.00,50.65){\special{em: lineto}}
\put(166.50,50.65){\special{em: lineto}}
\put(167.00,50.64){\special{em: lineto}}
\put(167.50,50.64){\special{em: lineto}}
\put(168.00,50.64){\special{em: lineto}}
\put(168.50,50.64){\special{em: lineto}}
\put(169.00,50.63){\special{em: lineto}}
\put(169.50,50.63){\special{em: lineto}}
\put(170.00,50.63){\special{em: lineto}}
\put(170.50,50.63){\special{em: lineto}}
\put(171.00,50.62){\special{em: lineto}}
\put(171.50,50.62){\special{em: lineto}}
\put(172.00,50.62){\special{em: lineto}}
\put(172.50,50.62){\special{em: lineto}}
\put(173.00,50.62){\special{em: lineto}}
\put(173.50,50.62){\special{em: lineto}}
\put(174.00,50.61){\special{em: lineto}}
\put(174.50,50.61){\special{em: lineto}}
\put(175.00,50.61){\special{em: lineto}}
\put(175.50,50.61){\special{em: lineto}}
\put(176.00,50.61){\special{em: lineto}}
\put(176.50,50.61){\special{em: lineto}}
\put(177.00,50.61){\special{em: lineto}}
\put(177.50,50.61){\special{em: lineto}}
\put(178.00,50.61){\special{em: lineto}}
\put(178.50,50.60){\special{em: lineto}}
\put(179.00,50.60){\special{em: lineto}}
\put(179.50,50.60){\special{em: lineto}}
\put(180.00,50.60){\special{em: lineto}}
\put(180.50,50.60){\special{em: lineto}}
\put(181.00,50.60){\special{em: lineto}}
\put(181.50,50.60){\special{em: lineto}}
\put(182.00,50.60){\special{em: lineto}}
\put(182.50,50.60){\special{em: lineto}}
\put(183.00,50.60){\special{em: lineto}}
\put(183.50,50.60){\special{em: lineto}}
\put(184.00,50.60){\special{em: lineto}}
\put(184.50,50.60){\special{em: lineto}}
\put(185.00,50.60){\special{em: lineto}}
\put(185.50,50.60){\special{em: lineto}}
\put(186.00,50.60){\special{em: lineto}}
\put(186.50,50.60){\special{em: lineto}}
\put(187.00,50.60){\special{em: lineto}}
\put(187.50,50.60){\special{em: lineto}}
\put(188.00,50.60){\special{em: lineto}}
\put(188.50,50.60){\special{em: lineto}}
\put(189.00,50.60){\special{em: lineto}}
\put(189.50,50.60){\special{em: lineto}}
\put(190.00,50.60){\special{em: lineto}}
\put(190.50,50.60){\special{em: lineto}}
\put(191.00,50.60){\special{em: lineto}}
\put(191.50,50.60){\special{em: lineto}}
\put(192.00,50.60){\special{em: lineto}}
\put(192.50,50.60){\special{em: lineto}}
\put(193.00,50.60){\special{em: lineto}}
\put(193.50,50.60){\special{em: lineto}}
\put(194.00,50.60){\special{em: lineto}}
\put(194.50,50.60){\special{em: lineto}}
\put(195.00,50.60){\special{em: lineto}}
\put(195.50,50.60){\special{em: lineto}}
\put(196.00,50.60){\special{em: lineto}}
\put(196.50,50.60){\special{em: lineto}}
\put(197.00,50.60){\special{em: lineto}}
\put(197.50,50.60){\special{em: lineto}}
\put(198.00,50.60){\special{em: lineto}}
\put(198.50,50.60){\special{em: lineto}}
\put(199.00,50.60){\special{em: lineto}}
\put(199.50,50.60){\special{em: lineto}}
\put(200.00,50.60){\special{em: lineto}}
\put(200.50,50.60){\special{em: lineto}}
\put(201.00,50.60){\special{em: lineto}}
\put(201.50,50.60){\special{em: lineto}}
\put(202.00,50.60){\special{em: lineto}}
\put(202.50,50.60){\special{em: lineto}}
\put(203.00,50.60){\special{em: lineto}}
\put(203.50,50.60){\special{em: lineto}}
\put(204.00,50.60){\special{em: lineto}}
\put(204.50,50.60){\special{em: lineto}}
\put(205.00,50.60){\special{em: lineto}}
\put(205.50,50.60){\special{em: lineto}}
\put(206.00,50.60){\special{em: lineto}}
\put(206.50,50.60){\special{em: lineto}}
\put(207.00,50.60){\special{em: lineto}}
\put(207.50,50.60){\special{em: lineto}}
\put(208.00,50.60){\special{em: lineto}}
\put(208.50,50.60){\special{em: lineto}}
\put(209.00,50.60){\special{em: lineto}}
\put(209.50,50.60){\special{em: lineto}}
\put(210.00,50.60){\special{em: lineto}}
\put(213.00,53.60){$w=2.00$}
\end{picture}
